Symmetric Khovanov--Rozansky link homologies

We provide a finite dimensional categorification of the symmetric evaluation of $\mathfrak{sl}_N$-webs using foam technology. As an output we obtain a symmetric link homology theory categorifying the link invariant associated to symmetric powers of the standard representation of $\mathfrak{sl}_N$. In addition, the construction is actually made in an equivariant setting. We prove also that there is a spectral sequence from the Khovanov-Rozansky triply graded link homology to the symmetric one and provide along the way a foam interpretation of Soergel bimodules.

==> cef_foam6j.tex <==
\begin{scope}
\tdplotsetmaincoords{40}{20}
\begin{scope}[tdplot_main_coords]
  \fill[green!50!black] (0,2) circle (1mm);
  \fill[green!50!black] (0,-2) circle (1mm);
%  \draw (0,0,0) circle (2cm);
%  \tdplotsetthetaplanecoords{120}
  \begin{scope}[rotate around y=0]
    \coordinate (b) at (1,0);
    \fill [fill =red,fill opacity=0.4 ] (0,2) arc (90:-90:2) ;
    \draw [draw = black, very thick , ->, opacity=0.8 ] (0,2) arc (90:-90:2) ;
  \end{scope}
%  \tdplotsetthetaplanecoords{60}
%  \tdplotsetthetaplanecoords{30}
  \begin{scope}[rotate around y=120]
        \coordinate (a) at (1,0);
    \fill [green ,fill opacity=0.3 ] (0,2) arc (90:-90:2) ;
    \draw [draw = black, very thick , <-, opacity=0.8 ] (0,2) arc (90:-90:2) ;
  \end{scope}
  \begin{scope}[rotate around y=240]
    \coordinate (c) at (1,0);
    \fill [orange, fill opacity=0.3 ] (0,2) arc (90:-90:2) ;
    \draw [draw = black, very thick , <-,opacity=0.8 ] (0,2) arc (90:-90:2) ;
  \end{scope}
  \draw[very thick, -> ] (0,2) -- (0,-2);
  \shade [ball color=blue!40!white,opacity=0.30] (0,0,0) circle (2.02cm);
\end{scope}
  \coordinate (d) at (45:2);
  \coordinate (e) at (-90:2);
  \coordinate (f) at (180:2);
  \draw[very thin, -> ] (-4,0)  node [left] {$3$} -- (f);
  \draw[very thin, -> ] (-4,1)    node [left] {$2$} -- (c);
  \draw[very thin, -> ] (-4,-1)  node [left] {$5$} -- (a);
  \draw[very thin, -> ] (4,0)   node [right] {$3$} -- (b);
  \draw[very thin, -> ] (4,-1)   node [right] {$2$} -- (e);
  \draw[very thin, -> ] (4,1)    node [right] {$1$}-- (d);
\end{scope}

==> cef_gentheta.tex <==
\begin{scope}
  \coordinate (T0)   at (0,1);
  \coordinate (T1)   at (1,1);
  \coordinate (T2)   at (2,1);
  \coordinate (T3)   at (3,1);
 % \coordinate (T4)   at (4,1);
  \coordinate (TNm1) at (4,1);
  \coordinate (TN)   at (5,1);
  \coordinate (B0)   at (0,-1);
  \coordinate (B1)   at (1,-1);
  \coordinate (B2)   at (2,-1);
  \coordinate (B3)   at (3,-1);
 % \coordinate (B4)   at (4,-1);
  \coordinate (BNm1) at (4,-1);
  \coordinate (BN)   at (5,-1);
  \draw[->] (T1) -- (T0) node [above, midway, rotate = 45, anchor =west] {$a_1+ a_2$};
  \draw[<-] (B1) -- (B0) node [below, midway, rotate = -45, anchor =west] {$a_1+ a_2$};
  \draw[->] (T2) -- (T1) node [above, midway, rotate = 45, anchor =west] {$a_1+ a_2+ a_3$};
  \draw[<-] (B2) -- (B1) node [below, midway, rotate = -45, anchor =west] {$a_1+ a_2 + a_3$};
  \draw[->] (TN) -- (TNm1) node [above, midway, rotate = 45, anchor =west] {$N-a_k$};
  \draw[<-] (BN) -- (BNm1) node [below, midway, rotate = -45, anchor =west] {$N-a_k$};
  \draw[dotted] (T2) -- (TNm1);
  \draw[dotted] (B2) -- (BNm1);
  \draw[->] (T0) .. controls +(-1,0) and  +(-1,0) .. (B0) node[near start, left ] {$a_1$};
  \draw[->] (T0) -- (B0) node[near start, left] {$a_2$};
  \draw[->] (T1) -- (B1) node[near start, left] {$a_3$};
  \draw[->] (T2) -- (B2) node[near start, left] {$a_4$};
  \draw[->] (TNm1) -- (BNm1) node[near start, right] {$a_{k-1}$};
  \draw[<-] (TN) .. controls +(1,0) and  +(1,0) .. (BN) node[near start, right] {$N$};
  \draw[->] (TN) -- (BN) node[near start, right] {$a_k$};
  \draw [densely dashed, red] (-1,0) -- (6,0);
\end{scope}

==> cef_signsofcircles.tex <==
\begin{scope}[xshift = 0cm]
 \draw[gray] (0,0) -- +(0:1)  node[above] {$\{i,j\}$};
 \draw[blue, very thick ] (0,0) -- +(120:1) node[above] {${i}$};;
 \draw[red, very thick] (0,0) -- +(240:1) node[below] {${j}$};;
 \filldraw[fill= white, draw=black, very thin] (0,0) circle (0.15cm);
 \filldraw[fill = black] (0,0) circle (0.02cm);
 \node at (0, -1.5) {negative};
\end{scope}

 \begin{scope}[xshift = -3cm]
  \draw[gray] (0,0) -- +(0:1) node[above] {$\{i,j\}$};
  \draw[red, very thick ] (0,0) -- +(120:1) node[above] {${j}$};;
  \draw[blue, very thick] (0,0) -- +(240:1) node[below] {${i}$};;
  \filldraw[fill= white, draw=black, very thin] (0,0) circle (0.15cm);
  \draw (45:0.15) --  (-135:0.15);
  \draw (-45:0.15) -- (135:0.15);
  \node at (0, -1.5) {negative};
 \end{scope}

\begin{scope}[xshift = -9cm]
 \draw[gray] (0,0) -- +(0:1) node[above] {$\{i,j\}$};
 \draw[blue, very thick ] (0,0) -- +(120:1) node[above] {${i}$};;
 \draw[red, very thick] (0,0) -- +(240:1) node[below] {${j}$};;
 \filldraw[fill= white, draw=black, very thin] (0,0) circle (0.15cm);
  \draw (45:0.15) --  (-135:0.15);
  \draw (-45:0.15) -- (135:0.15);
 \node at (0, -1.5) {positive};
\end{scope}

\begin{scope}[xshift = -6cm]
 \draw[gray] (0,0) -- +(0:1) node[above] {$\{i,j\}$};
 \draw[red, very thick ] (0,0) -- +(120:1) node[above] {${j}$};;
 \draw[blue, very thick] (0,0) -- +(240:1) node[below] {${i}$};;
 \filldraw[fill= white, draw=black, very thin] (0,0) circle (0.15cm);
 \filldraw[fill = black] (0,0) circle (0.02cm);
 \node at (0, -1.5) {positive};
\end{scope}



==> cef_squareMOYcrosstalk.tex <==
\begin{scope}
\coordinate (A) at (-1,-1);
\coordinate (B) at (1,-1);
\coordinate (C) at (1,1);
\coordinate (D) at (-1,1);
\coordinate (a) at (-.5,-.5);
\coordinate (b) at (.5,-.5);
\coordinate (c) at (.5,.5);
\coordinate (d) at (-.5,.5);
\draw[->] (A) -- (a) node[at start, below] {\tiny{$n$}};
\draw[->] (c) -- (C) node[at end, above ] {\tiny{$n$}};
\draw[->] (B) -- (b) node[at start , below ] {\tiny{$m$}};
\draw[->] (d) -- (D) node[at end, above] {\tiny{$m$}};
\draw[<-] (c) -- (d) node[midway, above] {\tiny{$n+k-m$}};
\draw[<-] (a) -- (b) node[midway, below] {\tiny{$k$}};
\draw[->] (a) -- (d) node[midway, left] {\tiny{$n+k$}};
\draw[->] (b) -- (c) node[midway, right] {\tiny{$m-k$}};
\end{scope}


==> cef_tablemono.tex <==
\begin{tabular}{|>{\centering\arraybackslash}m{1.5cm}|| >{\centering\arraybackslash}m{4.5cm} || >{\centering\arraybackslash}m{4cm}|}
  \hline  
  $i \in \mathbb{P}$ &Monochrome Surface $F_i(c)$&  In words \\ \hline \hline
  {\color{blue}{{${1}$}}}& 
 \begin{tikzpicture}[scale=0.3]
      \draw (4,0) arc (0:360: 4cm and 2cm) coordinate[pos = 0.8] (O1) coordinate[pos = 0.3] (O2);
      \draw (-2,0.3)  .. controls +(1.2,-0.6) and +(-1.2, -0.6) .. (2,0.3) coordinate[pos = 0.2] (L) coordinate[pos = 0.8] (R) coordinate[pos = 0.7] (M1) ;
      \draw (L) .. controls +(0.8,0.4) and +(-0.8, 0.4) .. (R) coordinate[pos = 0.2] (M2);
      \draw (O1)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M1);
      \draw[densely dotted ] (O1)  .. controls +(-0.9,-0.2) and +(-0.9,-0.1 ) .. (M1);
    %  \fill[opacity = 0.8, blue] (O1)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M1) ..  controls +(-0.9,-0.1 ) and +(-0.9,-0.2) .. (O1);
      \draw (O2)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M2);
      \draw[densely dotted] (O2)  .. controls +(-0.9,-0.2) and +(-0.9,-0.1 ) .. (M2);
%     \fill[opacity = 0.8, blue] (O2)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M2) ..  controls +(-0.9,-0.1 ) and +(-0.9,-0.2) .. (O2);
      \fill[blue, opacity = 0.5] (M1) ..  controls +(-0.9,-0.1 ) and +(-0.9,-0.2) .. (O1) arc (-72: 108: 4cm and 2cm) .. controls +(-0.9,-0.2) and +(-0.9,-0.2 ) .. (M2);% ..  controls +(-0.9,-0.1 ) and +(-0.9,-0.2) .. (O2);
      \fill[white]  (L) .. controls +(0.8,0.4) and +(-0.8, 0.4) .. (R)  .. controls +(-0.8,-0.27) and +(0.8, -0.27) ..(L);
 \draw[opacity = 0.5] (4,0) arc (0:360: 4cm and 2cm) coordinate[pos = 0.8] (O1) coordinate[pos = 0.3] (O2);
      \draw (-2,0.3)  .. controls +(1.2,-0.6) and +(-1.2, -0.6) .. (2,0.3) coordinate[pos = 0.2] (L) coordinate[pos = 0.8] (R) coordinate[pos = 0.7] (M1) ; 
      \draw (L) .. controls +(0.8,0.4) and +(-0.8, 0.4) .. (R); 
   \end{tikzpicture}
&Sphere (on the right)
\\ \hline
  \color{red}{$2$}& 
 \begin{tikzpicture}[scale=0.3]
      \draw (4,0) arc (0:360: 4cm and 2cm) coordinate[pos = 0.8] (O1) coordinate[pos = 0.3] (O2);
      \draw (-2,0.3)  .. controls +(1.2,-0.6) and +(-1.2, -0.6) .. (2,0.3) coordinate[pos = 0.2] (L) coordinate[pos = 0.8] (R) coordinate[pos = 0.7] (M1) ;
      \draw (L) .. controls +(0.8,0.4) and +(-0.8, 0.4) .. (R) coordinate[pos = 0.2] (M2);
      \draw (O1)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M1);
      \draw[densely dotted ] (O1)  .. controls +(-0.9,-0.2) and +(-0.9,-0.1 ) .. (M1);
    %  \fill[opacity = 0.8, blue] (O1)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M1) ..  controls +(-0.9,-0.1 ) and +(-0.9,-0.2) .. (O1);
      \draw (O2)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M2);
      \draw[densely dotted] (O2)  .. controls +(-0.9,-0.2) and +(-0.9,-0.1 ) .. (M2);
%     \fill[opacity = 0.8, blue] (O2)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M2) ..  controls +(-0.9,-0.1 ) and +(-0.9,-0.2) .. (O2);
      \fill[red, opacity = 0.5] (M1) ..  controls +(0.9,0.1 ) and +(+0.9,+0.2) .. (O1) arc (288: 108: 4cm and 2cm) .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M2);% ..  controls +(-0.9,-0.1 ) and +(-0.9,-0.2) .. (O2);
      \fill[white]  (L) .. controls +(0.8,0.4) and +(-0.8, 0.4) .. (R)  .. controls +(-0.8,-0.27) and +(0.8, -0.27) ..(L);
 \draw[opacity = 0.5] (4,0) arc (0:360: 4cm and 2cm) coordinate[pos = 0.8] (O1) coordinate[pos = 0.3] (O2);
      \draw (-2,0.3)  .. controls +(1.2,-0.6) and +(-1.2, -0.6) .. (2,0.3) coordinate[pos = 0.2] (L) coordinate[pos = 0.8] (R) coordinate[pos = 0.7] (M1) ; 
      \draw (L) .. controls +(0.8,0.4) and +(-0.8, 0.4) .. (R);
   \end{tikzpicture}
&Sphere (on the left)
\\ \hline
  \color{orange!50!black}{$3$}&  
  \begin{tikzpicture}[scale=0.3]
      \draw (4,0) arc (0:360: 4cm and 2cm) coordinate[pos = 0.8] (O1) coordinate[pos = 0.3] (O2);
      \draw (-2,0.3)  .. controls +(1.2,-0.6) and +(-1.2, -0.6) .. (2,0.3) coordinate[pos = 0.2] (L) coordinate[pos = 0.8] (R) coordinate[pos = 0.7] (M1) ;
      \draw (L) .. controls +(0.8,0.4) and +(-0.8, 0.4) .. (R) coordinate[pos = 0.2] (M2);
      \draw (O1)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M1);
      \draw[densely dotted ] (O1)  .. controls +(-0.9,-0.2) and +(-0.9,-0.1 ) .. (M1);
   %   \fill[opacity = 0.2, gray] (O1)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M1) ..  controls +(-0.9,-0.1 ) and +(-0.9,-0.2) .. (O1);
      \draw (O2)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M2);
      \draw[densely dotted] (O2)  .. controls +(-0.9,-0.2) and +(-0.9,-0.1 ) .. (M2);
    %  \fill[opacity = 0.2, gray] (O2)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M2) ..  controls +(-0.9,-0.1 ) and +(-0.9,-0.2) .. (O2);
    \end{tikzpicture}
& Empty set
\\ \hline
  \color{black!50!green}{$4$}&  
\begin{tikzpicture}[scale=0.3]
      \draw (4,0) arc (0:360: 4cm and 2cm) coordinate[pos = 0.8] (O1) coordinate[pos = 0.3] (O2);
      \draw (-2,0.3)  .. controls +(1.2,-0.6) and +(-1.2, -0.6) .. (2,0.3) coordinate[pos = 0.2] (L) coordinate[pos = 0.8] (R) coordinate[pos = 0.7] (M1) ;
      \draw (L) .. controls +(0.8,0.4) and +(-0.8, 0.4) .. (R) coordinate[pos = 0.2] (M2);
      \draw (O1)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M1);
      \draw[densely dotted ] (O1)  .. controls +(-0.9,-0.2) and +(-0.9,-0.1 ) .. (M1);
    %  \fill[opacity = 0.8, blue] (O1)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M1) ..  controls +(-0.9,-0.1 ) and +(-0.9,-0.2) .. (O1);
      \draw (O2)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M2);
      \draw[densely dotted] (O2)  .. controls +(-0.9,-0.2) and +(-0.9,-0.1 ) .. (M2);
%     \fill[opacity = 0.8, blue] (O2)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M2) ..  controls +(-0.9,-0.1 ) and +(-0.9,-0.2) .. (O2);
      \fill[green!50!black, opacity = 0.5] (M1) ..  controls +(0.9,0.1 ) and +(+0.9,+0.2) .. (O1) arc (288: 108: 4cm and 2cm) .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M2);% ..  controls +(-0.9,-0.1 ) and +(-0.9,-0.2) .. (O2);
      \fill[white]  (L) .. controls +(0.8,0.4) and +(-0.8, 0.4) .. (R)  .. controls +(-0.8,-0.27) and +(0.8, -0.27) ..(L);
 \draw[opacity = 0.5] (4,0) arc (0:360: 4cm and 2cm) coordinate[pos = 0.8] (O1) coordinate[pos = 0.3] (O2);
      \draw (-2,0.3)  .. controls +(1.2,-0.6) and +(-1.2, -0.6) .. (2,0.3) coordinate[pos = 0.2] (L) coordinate[pos = 0.8] (R) coordinate[pos = 0.7] (M1) ; 
      \draw (L) .. controls +(0.8,0.4) and +(-0.8, 0.4) .. (R);
   \end{tikzpicture}
&Sphere (on the left)
\\ \hline
\end{tabular}

==> cef_torus.tex <==
\begin{scope}
      \draw (4,0) arc (0:360: 4cm and 2cm) coordinate[pos = 0.8] (O1) coordinate[pos = 0.3] (O2);
      \draw (-2,0.3)  .. controls +(1.2,-0.6) and +(-1.2, -0.6) .. (2,0.3) coordinate[pos = 0.2] (L) coordinate[pos = 0.8] (R) coordinate[pos = 0.7] (M1) ;
      \draw (L) .. controls +(0.8,0.4) and +(-0.8, 0.4) .. (R) coordinate[pos = 0.2] (M2);
      \node at (125:1.9cm) {$3$}; 
      \node at (340:1.1cm) {$3$}; 
      \draw[thick, ->-] (O1)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M1);
      \draw[densely dotted ] (O1)  .. controls +(-0.9,-0.2) and +(-0.9,-0.1 ) .. (M1);
      \fill[opacity = 0.2, gray] (O1)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M1) ..  controls +(-0.9,-0.1 ) and +(-0.9,-0.2) .. (O1);
      \draw[thick, -<-] (O2)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M2);
      \draw[densely dotted] (O2)  .. controls +(-0.9,-0.2) and +(-0.9,-0.1 ) .. (M2);
      \fill[opacity = 0.2, gray] (O2)  .. controls +(0.9,0.2) and +(0.9,0.2 ) .. (M2) ..  controls +(-0.9,-0.1 ) and +(-0.9,-0.2) .. (O2);
      \node at (50:2cm) {$1$}; 
      \node at (170:2.9cm) {$2$}; 
      \begin{scope}[font= \tiny]
        \node at (-1, 1.05) {$\{{\color{blue}1}, {\color{red}2}, {\color{green!50!black}4}\}$};
        %\fill[orange] (-1,0.6) circle (1mm); 
%        \fill[red] (-1.2,1.05) circle (1mm); 
%        \fill[green!50!black] (-1.4,1.5) circle (1mm);
%        \fill[red] (1,-0.5) circle (1mm); 
%        \fill[blue] (1.4,-1.4) circle (1mm); 
%        \fill[green!50!black] (1.2,-0.95) circle (1mm);
        \node at (2.8, -0.3) {$\{ {\color{blue}1}\}$};
%        \fill[blue]  circle (1mm); 
        \node at (1,-0.95) {$\{{\color{blue}1}, {\color{red}2}, {\color{green!50!black}4}\}$};
        \node at (-1.4,-0.9) {$\{ {\color{red}2}, {\color{green!50!black}4}\}$};
%        \fill[red] (-0.5,-0.6) circle (1mm); 
%        \fill[green!50!black] (-0.5,-1.2) circle (1mm);
      \end{scope} 
\end{scope}

==> moy_writhe.tex <==
\begin{scope}
  \coordinate (A) at (0,0);
  \coordinate (B) at (0,2);
  \coordinate (C) at (0,4);
  \coordinate (D) at (0,6);
  \node at (0, -1.5) {$\Gamma$};
  \draw[->] (A) -- (B) node[midway, left] {$4$};
  \draw[->] (C) -- (D) node[midway, left] {$4$};
  \draw[->] (B) .. controls +(0.5,0.5) and +(0.5,-0.5) .. (C) node[midway, left] {$3$};
  \draw[->] (B) .. controls +(-0.5,0.5) and +(-0.5,-0.5) .. (C) node[midway, left] {$1$};
  \draw[->] (D) .. controls +(1.5,1.5) and +(1.5,-1.5) .. (A) node[midway, left] {$2$};
  \draw[->] (D) .. controls +(-1.5,1.5) and +(-1.5,-1.5) .. (A) node[midway, left] {$2$};
\end{scope}

\begin{scope}[xshift = 5cm]
  \coordinate (A1) at (-0.15,0);
  \coordinate (A2) at (-0.05,0);
  \coordinate (A4) at (+0.15,0);
  \coordinate (A3) at (+0.05,0);
  \coordinate (B1) at (-0.15,2);
  \coordinate (B2) at (-0.05,2);
  \coordinate (B4) at (+0.15,2);
  \coordinate (B3) at (+0.05,2);
  \coordinate (C1) at (-0.15,4);
  \coordinate (C2) at (-0.05,4);
  \coordinate (C4) at (+0.15,4);
  \coordinate (C3) at (+0.05,4);
  \coordinate (D1) at (-0.15,6);
  \coordinate (D2) at (-0.05,6);
  \coordinate (D4) at (+0.15,6);
  \coordinate (D3) at (+0.05,6);
  \draw[->] (A1) -- (B1);
  \draw[->] (A2) -- (B2);
  \draw[->] (A3) -- (B3);
  \draw[->] (A4) -- (B4);
  \draw[->] (C1) -- (D1);
  \draw[->] (C2) -- (D2);
  \draw[->] (C3) -- (D3);
  \draw[->] (C4) -- (D4);
 % \draw[->] (B1) .. controls +(0.5,0.5) and +(0.5,-0.5) .. (C1); 
  \draw (B1) .. controls +(-0.5,0.5) and +(-0.5,-0.5) .. (C1);
 % \draw[->] (B2) .. controls +(0.5,0.5) and +(0.5,-0.5) .. (C2); 
  \draw (B2) .. controls +(0.5,0.5) and +(0.5,-0.5) .. (C2);
%  \draw[->] (B3) .. controls +(0.5,0.5) and +(0.5,-0.5) .. (C3); 
  \draw (B3) .. controls +(0.5,0.5) and +(0.5,-0.5) .. (C3);
  \draw (B4) .. controls +(0.5,0.5) and +(0.5,-0.5) .. (C4); 
%c  \draw[->] (B4) .. controls +(-0.5,0.5) and +(-0.5,-0.5) .. (C4);
   \draw[->] (D3) .. controls +(1.65,1.9) and +(1.65,-1.9) .. (A3);
   \draw[->] (D4) .. controls +(1.4,1.3) and +(1.4,-1.3) .. (A4);
   \draw[->] (D1) .. controls +(-1.4,1.3) and +(-1.4,-1.3) .. (A1);
   \draw[->] (D2) .. controls +(-1.65,1.9) and +(-1.65,-1.9) .. (A2);
\end{scope}

==> sym_Gamma12.tex <==
\begin{scope}[scale=0.5]
%\node at (180: 4) {$\Gamma_1:=$}
\draw (-145:1.45) arc (-145:145:1.45) -- +(145:1.6) arc (145: -145:3.05) -- cycle;
\draw (-145:1.5) arc (-145:-150:1.5) .. controls +(120:0.2) and +(-80:0.2) .. (-170:1.25);
\draw ( 145:1.5) arc ( 145: 150:1.5) .. controls +(-120:0.2) and +(80:0.2) .. (170:1.25);
\draw (-145:2) arc (-145:-215:2);
%\draw (-145:2.5) arc (-145:-215:2.5); 
\node at (180:2.5) {$\dots$};
\node at (0:2.5) {$\Gamma$};
\draw (-145:3) arc (-145:-215:3);
\node at (0,0) {$\widehat{\Gamma}$};
\draw (-150:1) arc (-150:150:1)  .. controls +(-120:0.2) and +(80:0.2) .. (170:1.25)  arc (170:190:1.25)
.. controls +(-80:0.2) and +(120:0.2 ) .. (-150:1);
% -- +(145:1.6) arc (145: -145:3.05) -- cycle;
\end{scope}


==> sym_GammaDumble.tex <==
\begin{scope}[xscale=-1]
%\node at (180: 4) {$\Gamma_1:=$}
\filldraw[fill=blue!20!white, draw = black] (-145:1.45) arc (-145:145:1.45) -- +(145:1.6) arc (145: -145:3.05) -- cycle;
\draw[>-] (-145:1.5)                        .. controls (-158:1.5) and (-158:1.25) .. (-170:1.25) node[midway, right] {\tiny{$1$}};
\draw[thick, green!50!black, <-] ( 145:1.5) .. controls (158:1.5) and (158:1.25) .. (170:1.25) node[midway, right] {\tiny{$1$}};
\draw[->] (-145:2) arc (-145:-215:2);
%\draw (-145:2.5) arc (-145:-215:2.5); 
\node at (180:2.5) {$\dots$};
\node at (0:2.25) {$\Gamma$};
\draw[->] (-145:3) arc (-145:-215:3);
%\node at (0,0) {$\widehat{\Gamma}$};

\draw[blue!50!black, thick,-<-] (-150:1) arc (-150:150:1) node[midway, right] {\tiny{$1$}};
\draw[blue!50!black, thick,] (150:1)  .. controls +(-120:0.2) and
+(80:0.2) .. (170:1.25);
\draw[<-] (170:1.25)  arc (170:190:1.25) node[midway, left]
{\tiny{$2$}};
\draw[blue!50!black, thick,] (190:1.25) .. controls +(-80:0.2) and +(120:0.2 ) .. (-150:1);
% -- +(145:1.6) arc (145: -145:3.05) -- cycle;

\end{scope}


==> sym_MOYvertex.tex <==
\begin{scope}
\draw[->] (0,0) -- (0,0.5) node [at end, above] {$a+b$};  
\draw[>-] (-0.5, -0.5) -- (0,0) node [at start, below] {$a$};  
\draw[>-] (+0.5, -0.5) -- (0,0) node [at start, below] {$b$};  
\begin{scope}[xshift = 5cm]
  \draw[-<] (0,0) -- (0,0.5) node [at end, above] {$a+b$};  
\draw[<-] (-0.5, -0.5) -- (0,0) node [at start, below] {$a$};  
\draw[<-] (+0.5, -0.5) -- (0,0) node [at start, below] {$b$};  
\end{scope}
\end{scope}

==> sym_MOYvertexsmooth.tex <==
\begin{scope}
\draw[->] (0,0) -- (0,0.5) node [at end, above] {$a+b$};  
\draw[>-] (-0.5, -0.5) .. controls + (0,0) and +(0, -0.3) ..  (0,0) node [at start, below] {$a$};  
\draw[>-] (+0.5, -0.5) .. controls + (0,0) and +(0, -0.3) .. (0,0) node [at start, below] {$b$};  
\begin{scope}[xshift = 5cm]
  \draw[-<] (0,0) -- (0,0.5) node [at end, above] {$a+b$};  
\draw[<-] (-0.5, -0.5) .. controls + (0,0) and +(0, -0.3) .. (0,0) node [at start, below] {$a$};  
\draw[<-] (+0.5, -0.5) .. controls + (0,0) and +(0, -0.3) .. (0,0) node [at start, below] {$b$};  
\end{scope}
\end{scope}

==> sym_bend.tex <==
\begin{scope}[scale=1.2]
  \begin{scope}
    \filldraw[draw= black, fill = yellow] (-1,-1) -- (1, -1) -- (1, 0)
    -- (-1, 0) -- cycle;
    \draw[dotted] (-1, -0.2) -- +(2,0);
    \draw[dotted] (-1, -0.4) -- +(2,0);
    \draw[dotted] (-1, -0.6) -- +(2,0);
    \draw[dotted] (-1, -0.8) -- +(2,0);
  \end{scope}
\node at (2, -0.5) {$\leftrightsquigarrow$};
  \begin{scope}[xshift= 4cm]
    \filldraw[draw= black, fill = yellow] (-1,-1) -- (1, -1) -- (1, 0)
    -- (-1, 0) -- cycle;
    \draw[dotted] (-0.7, -0)  .. controls +(0,-0.2) and +(-0.2, 0) .. (-0.5, -0.2) -- +(1,0)  .. controls +( 0.2, 0) and +(0,-0.2) ..(0.7, -0);
    \draw[dotted] (-0.8, -0)  .. controls +(0,-0.3) and +(-0.3, 0) .. (-0.5, -0.4) -- +(1,0)  .. controls +( 0.3, 0) and +(0,-0.3) ..(0.8, -0);
    \draw[dotted] (-0.9, -0)  .. controls +(0,-0.4) and +(-0.4, 0) .. (-0.5, -0.6) -- +(1,0)  .. controls +( 0.4, 0) and +(0,-0.4) ..(0.9, -0);
    \draw[dotted] (-1, -0.8) -- +(2,0);
  \end{scope}
\end{scope}

==> sym_bend2.tex <==
\begin{scope}[scale=1.2]
  \begin{scope}
    \filldraw[draw= black, fill = yellow] (-1,-1) -- (1, -1) -- (1, 0)
    -- (-1, 0) -- cycle;
    \draw[dotted] (-1, -0.2) -- +(2,0);
    \draw[dotted] (-1, -0.4) -- +(2,0);
    \draw[dotted] (-1, -0.6) -- +(2,0);
    \draw[dotted] (-1, -0.8) -- +(2,0);
  \end{scope}
\node at (2, -0.5) {$\leftrightsquigarrow$};
  \begin{scope}[xshift= 4cm]
    \filldraw[draw= black, fill = yellow] (-1,-1) -- (1, -1) -- (1, 0)
    -- (-1, 0) -- cycle;
    \draw[dotted] (-0.7, -0)  .. controls +(0,-0.2) and +(-0.2, 0) .. (-0.5, -0.2) -- +(1.5,0);%  .. controls +( 0.2, 0) and +(0,-0.2) ..(0.7, -0);
    \draw[dotted] (-0.8, -0)  .. controls +(0,-0.3) and +(-0.3, 0) .. (-0.5, -0.4) -- +(1.5,0);%  .. controls +( 0.3, 0) and +(0,-0.3) ..(0.8, -0);
    \draw[dotted] (-0.9, -0)  .. controls +(0,-0.4) and +(-0.4, 0) .. (-0.5, -0.6) -- +(1.5,0); % .. controls +( 0.4, 0) and +(0,-0.4) ..(0.9, -0);
    \draw[dotted] (-1, -0.8) -- +(2,0);
  \end{scope}
\end{scope}

==> sym_blist.tex <==
\begin{scope}
  \draw (-2, 0) -- (2,0) node [font= \tiny, midway, above] {$i$};
\end{scope}
\node (R) at (3,0) {$\rightsquigarrow$};

\begin{scope}[xshift = 6cm]
  \draw (-2, 0) -- (-1.5, 0) node [font= \tiny, midway, above] {$i$} .. controls +(1,1) and +(-1, 1) ..
  coordinate[pos = 0.0] (a0)
  coordinate[pos = 1.0] (b0)
  coordinate[pos = 0.1] (a1)
  coordinate[pos = 0.9] (b1)
  coordinate[pos = 0.2] (a2)
  coordinate[pos = 0.8] (b2)
  coordinate[pos = 0.4] (a3)
  coordinate[pos = 0.6] (b3)
  node[pos = 0.3, font = \tiny, below, sloped] {$\dots$}
  node[pos = 0.7, font = \tiny, below, sloped] {$\dots$}
  node [midway, above, font = \tiny] {$1$}
  (1.5,0) -- (2,0) node [font= \tiny, midway, above] {$i$};
  \draw  (a0) .. controls +(1,-1) and +(-1, -1) .. (b0) node [midway, below, font = \tiny] {$1$};
  \draw  (a1) .. controls +(0.8,-0.8) and +(-0.8, -0.8) .. (b1) node [midway, below, font = \tiny] {$1$};
  \draw  (a2) .. controls +(0.6,-0.6) and +(-0.6, -0.6) .. (b2)node [midway, below, font = \tiny] {$1$};
  \draw  (a3) .. controls +(0.2,-0.2) and +(-0.2, -0.2) .. (b3) node [midway, below, font = \tiny] {$1$};
\end{scope}


==> sym_closebraidlike.tex <==
\begin{scope}[scale=0.5]
\begin{scope}
  \draw (-0.1,0) -- (3.1,0) -- (3.1,3) -- (-0.1,3) --cycle;
  \draw (0,0) -- +(0,-0.2);
  \draw (1,0) -- +(0,-0.2);
  \draw (2,0) -- +(0,-0.2);
  \draw (3,0) -- +(0,-0.2);
  \draw (0,3) -- +(0, 0.2);
  \draw (1,3) -- +(0, 0.2);
  \draw (2,3) -- +(0, 0.2);
  \draw (3,3) -- +(0, 0.2);
  \node at (1.5,1.5) {$\Gamma$};
\end{scope}
\node at (5,1.5) {$\rightsquigarrow$};
\begin{scope}[xshift= 9cm, yshift=1.5cm]
\draw (-170:0.95) arc (-170:170:0.95) -- ++(170:1.6) arc (170: -170:2.55) -- cycle;
\draw (-170:1) arc (-170:-190:1);
\draw (-170:1.5) arc (-170:-190:1.5);
\draw (-170:2) arc (-170:-190:2);
\draw (-170:2.5) arc (-170:-190:2.5);
\node at (0,0) {$\widehat{\Gamma}$};
\end{scope}
\end{scope}


==> sym_comp2morphisms.tex <==
\tdplotsetmaincoords{80}{70}
\begin{scope}[xshift= 4cm, tdplot_main_coords]
\draw[very thin] (-1,-1,-1) -- (-1, -1,  1);
\draw[densely dotted,very thin] (-1,-1,-1) -- (-1,  1, -1);
\draw[very thin] (-1,-1,-1) -- ( 1, -1, -1);
\draw[very thin] (-1, 1, 1) -- (-1, -1,  1);
\draw[densely dotted,very thin] ( 1, 1,-1) -- (-1,  1, -1);
\draw[very thin] ( 1,-1, 1) -- ( 1, -1, -1);
\draw[very thin] ( 1,-1, 1) -- (-1, -1,  1);
\draw[densely dotted,very thin] (-1, 1, 1) -- (-1,  1, -1);
\draw[very thin] ( 1, 1,-1) -- ( 1, -1, -1);
\draw[very thin] ( 1,-1, 1) -- ( 1,  1,  1);
\draw[very thin] (-1, 1, 1) -- ( 1,  1,  1);
\draw[very thin] ( 1, 1,-1) -- ( 1,  1,  1);
\filldraw[red, fill opacity =0.3, draw opacity =0.9] (-.5, -1, -1) -- (-.5,  1, -1) -- (-.5,  1,  1) 
.. controls +(0, -0.3 ,0) and +(0,0,0) .. (0, .5, 1)  .. controls +(0,0,-1) and +(0, 0, -1) .. (0, -.5, 1)  .. controls +(0,0,0) and +(0, +0.3, 0) .. ( -.5, -1, 1) --cycle;
\filldraw[blue, fill opacity =0.3, draw opacity =0.9] ( .5, -1, -1) -- ( .5,  1, -1) -- ( .5,  1,  1) 
.. controls +(0, -0.3 ,0) and +(0,0,0) .. (0, .5, 1)  .. controls +(0,0,-1) and +(0, 0, -1) .. (0, -.5, 1)  .. controls +(0,0,0) and +(0, +0.3, 0) .. (  .5, -1, 1) --cycle;
\filldraw[green!50!black, fill opacity = 0.3, draw opacity =0.9] (0, .5, 1)  .. controls +(0,0,-1) and +(0, 0, -1) .. (0, -.5, 1) -- cycle;
\end{scope}
\node at (2, 0) {$\circ_1$};
\node at (6, 0) {$=$};
\begin{scope}[xshift =0cm, tdplot_main_coords]
\draw[very thin] (-1,-1,-1) -- (-1, -1,  1);
\draw[densely dotted,very thin] (-1,-1,-1) -- (-1,  1, -1);
\draw[very thin] (-1,-1,-1) -- ( 1, -1, -1);
\draw[very thin] (-1, 1, 1) -- (-1, -1,  1);
\draw[densely dotted,very thin] ( 1, 1,-1) -- (-1,  1, -1);
\draw[very thin] ( 1,-1, 1) -- ( 1, -1, -1);
\draw[very thin] ( 1,-1, 1) -- (-1, -1,  1);
\draw[densely dotted,very thin] (-1, 1, 1) -- (-1,  1, -1);
\draw[very thin] ( 1, 1,-1) -- ( 1, -1, -1);
\draw[very thin] ( 1,-1, 1) -- ( 1,  1,  1);
\draw[very thin] (-1, 1, 1) -- ( 1,  1,  1);
\draw[very thin] ( 1, 1,-1) -- ( 1,  1,  1);
\filldraw[red, fill opacity =0.3, draw opacity =0.9] (-.5, -1, 1) -- (-.5,  1,  1) -- (-.5,  1,  -1) 
.. controls +(0, -0.3 ,0) and +(0,0,0) .. (0, .5, -1)  .. controls +(0,0,1) and +(0, 0, 1) .. (0, -.5, -1)  .. controls +(0,0,0) and +(0, +0.3, 0) .. ( -.5, -1, -1) --cycle;
\filldraw[blue, fill opacity =0.3, draw opacity =0.9] ( .5, -1, 1) -- ( .5,  1, 1) -- ( .5,  1,  -1) 
.. controls +(0, -0.3 ,0) and +(0,0,0) .. (0, .5, -1)  .. controls +(0,0,1) and +(0, 0, 1) .. (0, -.5, -1)  .. controls +(0,0,0) and +(0, +0.3, 0) .. (  .5, -1, -1) --cycle;
\filldraw[green!50!black, fill opacity = 0.3, draw opacity =0.9] (0, .5, -1)  .. controls +(0,0,1) and +(0, 0, 1) .. (0, -.5, -1) -- cycle;
\end{scope}


\begin{scope}[xshift=8cm, tdplot_main_coords]
\draw[very thin] (-1,-1,-1) -- (-1, -1,  1);
\draw[densely dotted, very thin] (-1,-1,-1) -- (-1,  1, -1);
\draw[very thin] (-1,-1,-1) -- ( 1, -1, -1);
\draw[very thin] (-1, 1, 1) -- (-1, -1,  1);
\draw[densely dotted, very thin] ( 1, 1,-1) -- (-1,  1, -1);
\draw[very thin] ( 1,-1, 1) -- ( 1, -1, -1);
\draw[very thin] ( 1,-1, 1) -- (-1, -1,  1);
\draw[densely dotted,very thin] (-1, 1, 1) -- (-1,  1, -1);
\draw[very thin] ( 1, 1,-1) -- ( 1, -1, -1);
\draw[very thin] ( 1,-1, 1) -- ( 1,  1,  1);
\draw[very thin] (-1, 1, 1) -- ( 1,  1,  1);
\draw[very thin] ( 1, 1,-1) -- ( 1,  1,  1);
\fill[red, fill opacity =0.3, draw opacity =0.9] (-.5, -1, -1) -- (-.5,  1, -1) -- (-.5,  1,  0) 
.. controls +(0, -0.3 ,0) and +(0,0,0) .. (0, .5, 0)  .. controls +(0,0,-.5) and +(0, 0, -.5) .. (0, -.5, 0)  .. controls +(0,0,0) and +(0, +0.3, 0) .. ( -.5, -1, 0) --cycle;
\fill[red, fill opacity =0.3, draw opacity =0.9] (-.5, -1, 1) -- (-.5,  1,  1) -- (-.5,  1,  0) 
.. controls +(0, -0.3 ,0) and +(0,0,0) .. (0, .5, 0)  .. controls +(0,0,.5) and +(0, 0, .5) .. (0, -.5, 0)  .. controls +(0,0,0) and +(0, +0.3, 0) .. ( -.5, -1, 0) --cycle;

\fill[blue, fill opacity =0.3, draw opacity =0.9] ( .5, -1, -1) -- ( .5,  1, -1) -- ( .5,  1,  0) 
.. controls +(0, -0.3 ,0) and +(0,0,0) .. (0, .5, 0)  .. controls +(0,0,-.5) and +(0, 0, -.5) .. (0, -.5, 0)  .. controls +(0,0,0) and +(0, +0.3, 0) .. (  .5, -1, 0) --cycle;

\fill[blue, fill opacity =0.3, draw opacity =0.9] ( .5, -1, 1) -- ( .5,  1, 1) -- ( .5,  1,  0) 
.. controls +(0, -0.3 ,0) and +(0,0,0) .. (0, .5, 0)  .. controls +(0,0,.5) and +(0, 0, .5) .. (0, -.5, 0)  .. controls +(0,0,0) and +(0, +0.3, 0) .. (  .5, -1, 0) --cycle;

\filldraw[green!50!black, fill opacity = 0.3, draw opacity =0.9] (0, .5, 0)  .. controls +(0,0,-.5) and +(0, 0, -.5) .. (0, -.5, 0)  .. controls +(0,0,.5) and +(0, 0, .5) .. (0, .5, 0) ;

\draw[red, opacity =0.9] (-.5, -1, -1) -- (-.5,  1, -1) -- (-.5,  1,  1) -- (-.5, -1, 1) -- cycle;
\draw[blue, opacity =0.9] (.5, -1, -1) -- (.5,  1, -1) -- (.5,  1,  1) -- (.5, -1, 1) -- cycle;
\end{scope}





==> sym_comp2morphisms2.tex <==
\tdplotsetmaincoords{80}{70}
\begin{scope}[xshift =4cm,   tdplot_main_coords]
\draw[very thin] (-1,-1,-1) -- (-1, -1,  1);
\draw[densely dotted, very thin] (-1,-1,-1) -- (-1,  1, -1);
\draw[very thin] (-1,-1,-1) -- ( 1, -1, -1);
\draw[very thin] (-1, 1, 1) -- (-1, -1,  1);
\draw[densely dotted, very thin] ( 1, 1,-1) -- (-1,  1, -1);
\draw[very thin] ( 1,-1, 1) -- ( 1, -1, -1);
\draw[very thin] ( 1,-1, 1) -- (-1, -1,  1);
\draw[densely dotted,very thin] (-1, 1, 1) -- (-1,  1, -1);
\draw[very thin] ( 1, 1,-1) -- ( 1, -1, -1);
\draw[very thin] ( 1,-1, 1) -- ( 1,  1,  1);
\draw[very thin] (-1, 1, 1) -- ( 1,  1,  1);
\draw[very thin] ( 1, 1,-1) -- ( 1,  1,  1);
\filldraw[red, fill opacity =0.3, draw opacity =0.9] (-.5, -1, -1) -- (-.5,  1, -1) -- (-.5,  1,  1) 
.. controls +(0, -0.3 ,0) and +(0,0,0) .. (0, .5, 1)  .. controls +(0,0,-1) and +(0, 0, -1) .. (0, -.5, 1)  .. controls +(0,0,0) and +(0, +0.3, 0) .. ( -.5, -1, 1) --cycle;
\filldraw[blue, fill opacity =0.3, draw opacity =0.9] ( .5, -1, -1) -- ( .5,  1, -1) -- ( .5,  1,  1) 
.. controls +(0, -0.3 ,0) and +(0,0,0) .. (0, .5, 1)  .. controls +(0,0,-1) and +(0, 0, -1) .. (0, -.5, 1)  .. controls +(0,0,0) and +(0, +0.3, 0) .. (  .5, -1, 1) --cycle;
\filldraw[green!50!black, fill opacity = 0.3, draw opacity =0.9] (0, .5, 1)  .. controls +(0,0,-1) and +(0, 0, -1) .. (0, -.5, 1) -- cycle;
\end{scope}
\node at (2, 0) {$\circ_0$};
\node at (6, 0) {$=$};

\begin{scope}[ xshift =0cm, tdplot_main_coords]
\draw[very thin] (-1,-1,-1) -- (-1, -1,  1);
\draw[densely dotted, very thin] (-1,-1,-1) -- (-1,  1, -1);
\draw[very thin] (-1,-1,-1) -- ( 1, -1, -1);
\draw[very thin] (-1, 1, 1) -- (-1, -1,  1);
\draw[densely dotted, very thin] ( 1, 1,-1) -- (-1,  1, -1);
\draw[very thin] ( 1,-1, 1) -- ( 1, -1, -1);
\draw[very thin] ( 1,-1, 1) -- (-1, -1,  1);
\draw[densely dotted,very thin] (-1, 1, 1) -- (-1,  1, -1);
\draw[very thin] ( 1, 1,-1) -- ( 1, -1, -1);
\draw[very thin] ( 1,-1, 1) -- ( 1,  1,  1);
\draw[very thin] (-1, 1, 1) -- ( 1,  1,  1);
\draw[very thin] ( 1, 1,-1) -- ( 1,  1,  1);
\filldraw[red, fill opacity =0.3, draw opacity =0.9] (-.5, -1, 1) -- (-.5,  1,  1) -- (-.5,  1,  -1) 
.. controls +(0, -0.3 ,0) and +(0,0,0) .. (0, .5, -1)  .. controls +(0,0,1) and +(0, 0, 1) .. (0, -.5, -1)  .. controls +(0,0,0) and +(0, +0.3, 0) .. ( -.5, -1, -1) --cycle;
\filldraw[blue, fill opacity =0.3, draw opacity =0.9] ( .5, -1, 1) -- ( .5,  1, 1) -- ( .5,  1,  -1) 
.. controls +(0, -0.3 ,0) and +(0,0,0) .. (0, .5, -1)  .. controls +(0,0,1) and +(0, 0, 1) .. (0, -.5, -1)  .. controls +(0,0,0) and +(0, +0.3, 0) .. (  .5, -1, -1) --cycle;
\filldraw[green!50!black, fill opacity = 0.3, draw opacity =0.9] (0, .5, -1)  .. controls +(0,0,1) and +(0, 0, 1) .. (0, -.5, -1) -- cycle;
\end{scope}


\begin{scope}[ xshift=8cm, tdplot_main_coords]
\draw[very thin] (-1,-1,-1) -- (-1, -1,  1);
\draw[densely dotted,very thin] (-1,-1,-1) -- (-1,  1, -1);
\draw[very thin] (-1,-1,-1) -- ( 1, -1, -1);
\draw[very thin] (-1, 1, 1) -- (-1, -1,  1);
\draw[densely dotted,very thin] ( 1, 1,-1) -- (-1,  1, -1);
\draw[very thin] ( 1,-1, 1) -- ( 1, -1, -1);
\draw[very thin] ( 1,-1, 1) -- (-1, -1,  1);
\draw[densely dotted,very thin] (-1, 1, 1) -- (-1,  1, -1);
\draw[very thin] ( 1, 1,-1) -- ( 1, -1, -1);
\draw[very thin] ( 1,-1, 1) -- ( 1,  1,  1);
\draw[very thin] (-1, 1, 1) -- ( 1,  1,  1);
\draw[very thin] ( 1, 1,-1) -- ( 1,  1,  1);

\fill[red, fill opacity =0.3, draw opacity =0.9] (-.5, 1, -1) -- (-.5,  0, -1) -- (-.5,  0,  1) .. controls +(0, 0.15 ,0) and +(0,0,0) .. (0, .25, 1)  .. controls +(0,0,-1) and +(0, 0, -1) .. (0, .75, 1)  .. controls +(0,0,0) and +(0, -0.1, 0) .. ( -.5, 1, 1) --cycle;
\draw[red, fill opacity =0.3, draw opacity =0.9]  (-.5,  0,  1) .. controls +(0, 0.15 ,0) and +(0,0,0) .. (0, .25, 1)  .. controls +(0,0,-1) and +(0, 0, -1) .. (0, .75, 1)  .. controls +(0,0,0) and +(0, -0.1, 0) .. ( -.5, 1, 1) -- (-.5, 1, -1) -- (-.5,  0, -1);

\fill[red, fill opacity =0.3, draw opacity =0.9] (-.5, 0, 1) -- (-.5,  -1,  1) -- (-.5,  -1,  -1)  .. controls +(0, 0.15 ,0) and +(0,0,0) .. (0, -.75, -1)  .. controls +(0,0,1) and +(0, 0, 1) .. (0, -.25, -1)  .. controls +(0,0,0) and +(0, -0.1, 0) .. ( -.5, 0, -1) --cycle;
\draw[red, fill opacity =0.3, draw opacity =0.9] (-.5, 0, 1) -- (-.5,  -1,  1) -- (-.5,  -1,  -1)  .. controls +(0, 0.15 ,0) and +(0,0,0) .. (0, -.75, -1)  .. controls +(0,0,1) and +(0, 0, 1) .. (0, -.25, -1)  .. controls +(0,0,0) and +(0, -0.1, 0) .. ( -.5, 0, -1);

\fill[blue, fill opacity =0.3, draw opacity =0.9] ( .5, 1, -1) -- ( .5,  0, -1) -- (.5,  0,  1)  .. controls +(0, 0.15 ,0) and +(0,0,0) .. (0, .25, 1)  .. controls +(0,0,-1) and +(0, 0, -1) .. (0, .75, 1)  .. controls +(0,0,0) and +(0, -0.1, 0) .. ( .5, 1, 1) --cycle;
\draw[blue, fill opacity =0.3, draw opacity =0.9]  (.5,  0,  1)  .. controls +(0, 0.15 ,0) and +(0,0,0) .. (0, .25, 1)  .. controls +(0,0,-1) and +(0, 0, -1) .. (0, .75, 1)  .. controls +(0,0,0) and +(0, -0.1, 0) .. ( .5, 1, 1) -- ( .5, 1, -1) -- ( .5,  0, -1);

\fill[blue, fill opacity =0.3, draw opacity =0.9] ( .5, 0, 1) -- ( .5,  -1,  1) -- ( .5,  -1,  -1)  .. controls +(0, 0.15 ,0) and +(0,0,0) .. (0, -.75, -1)  .. controls +(0,0,1) and +(0, 0, 1) .. (0, -.25, -1)  .. controls +(0,0,0) and +(0, -0.1, 0) .. (  .5, 0, -1) --cycle;
\draw[blue, fill opacity =0.3, draw opacity =0.9] ( .5, 0, 1) -- ( .5,  -1,  1) -- ( .5,  -1,  -1)  .. controls +(0, 0.15 ,0) and +(0,0,0) .. (0, -.75, -1)  .. controls +(0,0,1) and +(0, 0, 1) .. (0, -.25, -1)  .. controls +(0,0,0) and +(0, -0.1, 0) .. (  .5, 0, -1);

\filldraw[green!50!black, fill opacity = 0.3, draw opacity =0.9] (0, .25, 1)  .. controls +(0,0,-1) and +(0, 0, -1) .. (0, .75, 1) -- cycle;
\filldraw[green!50!black, fill opacity = 0.3, draw opacity =0.9] (0, -.75, -1)  .. controls +(0,0,1) and +(0, 0, 1) .. (0, -.25, -1) -- cycle;

\end{scope}



==> sym_cx-fk-sl-0.tex <==
\begin{scope}[scale =1.5, font = \tiny]
  \coordinate (A1) at ( -1, 4);
  \coordinate (A2) at (  0, 4);
  \coordinate (A3) at (  1, 4);
  \coordinate (B)  at ( -1, 3.5);
  \coordinate (C)  at (  0, 3);
  \coordinate (D)  at (  0, 2.5 );
  \coordinate (E)  at ( -1, 2);
  \coordinate (F)  at (0.5, 1.5);
  \coordinate (G)  at (0.5, 1);
  \coordinate (H)  at (  0, 0.5);
  \coordinate (I1) at (  0, 0);
  \coordinate (I2) at (  1, 0);

  \draw[->-] (I1) -- (H) node[pos = 0, below] {$n+1$};
  \draw[->-] (I2)  .. controls +(0, 0.5) and + (0.1, -0.1) .. (G) node[pos = 0, below] {$m$};
  \draw[->-] (H)  -- (G) node[pos = 0.5, below] {$1$};
  \draw[->-] (G)  -- (F) node[pos = 0.5, right] {$m+1$};
  \draw[->-] (H)  -- (E) node[pos = 0.5, left] {$n$};
  \draw[->-] (E)  -- (D) node[pos = 0.5, above] {$j$};
  \draw[->-] (F)  .. controls +(0.1,0.1) and +(0, -1) .. (A3) node[pos = 1, above] {$1$};
  %  \draw[->-] (G) ..controls +(-0.5,0.5) and +(-0.5,-0.5) .. (B2) node[pos = 0.5, left] {$1$};
  \draw[->-] (F)  -- (D) node [pos =0.5 , right] {$m$};
  \draw[->-] (D)  -- (C) node [pos =0.5 , right] {$m+j$};
  \draw[->-] (E)  -- (B) node [pos =0.5 , left] {$n-j$};
  \draw[->-] (C)  -- (B) node [pos =0.5 , sloped, above] {$m+j-n$};
  \draw[->-] (C)  -- (A2) node [pos =1 , above] {$n$};
  \draw[->-] (B)  -- (A1) node [pos =1 , above] {$i$};

  % \draw[->-] (F)  -- (C) node [pos =0.5 , left] {$n+i$};
  % \draw[->-] (H2) -- (E) node[pos = 0, below] {$m$};
  % \draw[->-] (E)  -- (D) node [pos =0.5 , right] {$m-i$};;
  % \draw[->] (D)  -- (A3) node [pos =1 , above] {$n$};
  % \draw[-<-] (D)  -- (C) node [pos =0.5 , above, sloped] {$n+i-m$};;
  % \draw[->-] (C)  -- (B2) node [pos =0.5 , left] {$m$};
  % \draw[->-] (B2)  -- (B1) node [pos =0.5 , left] {$m+1$};
  % \draw[->] (B1)  -- (A1) node [pos =1 , above] {$m$};
  % \draw[->] (B1)  -- (A2) node [pos =1 , above] {$1$};  
\end{scope}

==> sym_cx-fk-sl-1.tex <==
\begin{scope}[scale =1.5, font = \tiny]
  \coordinate (A1) at ( -1, 4);
  \coordinate (A2) at (  0, 4);
  \coordinate (A3) at (  1, 4);
  \coordinate (B)  at ( -1, 3.5);
  \coordinate (C)  at (  0, 2.75);
  \coordinate (D)  at (  0.5, 2 );
  \coordinate (E)  at ( 0.5, 1.25);
  \coordinate (F)  at (0, 0.75);
  \coordinate (I1) at (  0, 0);
  \coordinate (I2) at (  1, 0);

  \draw[->-] (I1) -- (F) node[pos = 0, below] {$n+1$};
  \draw[->-] (I2)  .. controls +(0, 0.5) and +(0.1, -0.1) .. (E) node[pos = 0, below] {$m$};
  \draw[->-] (F)  -- (E) node[pos = 0.5, sloped, below] {$j+1$};
  \draw[->-] (F)  -- (B) node[pos = 0.5, left] {$n-j$};
  \draw[->-] (E)  -- (D) node[pos = 0.5, right] {$m+j+1$};
%  \draw[->-] (D)  -- (C) node[pos = 0.5, right] {$i+1$};
%  \draw[->-] (C)  -- (B) node[pos = 0.5, left] {$n$};
%  \draw[->-] (E)  -- (D) node[pos = 0.5, left] {$j$};
  \draw[->-] (D)  .. controls +(0.1,0.1) and +(0, -1) .. (A3) node[pos = 1, above] {$1$};
  %  \draw[->-] (G) ..controls +(-0.5,0.5) and +(-0.5,-0.5) .. (B2) node[pos = 0.5, left] {$1$};
%  \draw[->-] (E)  -- (D) node [pos =0.5 , right] {$i$};
  \draw[->-] (D)  -- (C) node [pos =0.5 , left] {$m+j$};
%  \draw[->-] (E)  -- (B) node [pos =0.5 , left] {$k-j$};
  \draw[->-] (C)  -- (B) node [pos =0.5 , sloped, above] {$m+j-n$};
  \draw[->-] (C)  -- (A2) node [pos =1 , above] {$n$};
  \draw[->-] (B)  -- (A1) node [pos =1 , above] {$m$};
  % \draw[->-] (F)  -- (C) node [pos =0.5 , left] {$n+i$};
  % \draw[->-] (H2) -- (E) node[pos = 0, below] {$m$};
  % \draw[->-] (E)  -- (D) node [pos =0.5 , right] {$m-i$};;
  % \draw[->] (D)  -- (A3) node [pos =1 , above] {$n$};
  % \draw[-<-] (D)  -- (C) node [pos =0.5 , above, sloped] {$n+i-m$};;
  % \draw[->-] (C)  -- (B2) node [pos =0.5 , left] {$m$};
  % \draw[->-] (B2)  -- (B1) node [pos =0.5 , left] {$m+1$};
  % \draw[->] (B1)  -- (A1) node [pos =1 , above] {$m$};
  % \draw[->] (B1)  -- (A2) node [pos =1 , above] {$1$};  
\end{scope}

==> sym_cx-fk-sl-2.tex <==
\begin{scope}[scale =1.5, font = \tiny]
  \coordinate (A1) at (-1, 3.5);
  \coordinate (A2) at (0, 3.5);
  \coordinate (A3) at ( 1, 3.5);
  \coordinate (B1) at (-0.5, 3);
  \coordinate (B2) at (-0.5, 2);
  \coordinate (C) at ( 0.5,2.5 );
  \coordinate (D) at (1, 3);
  \coordinate (E) at (1, 0);
  \coordinate (F) at ( 0.5, 0.5);
  \coordinate (G) at (-0.5, 1);
  \coordinate (H1) at (0, -0.5);
  \coordinate (H2) at (1, -0.5);
  \draw[->-] (H1) ..controls + (0, 0.5) and + (0, -0.5) .. (G) node[pos = 0, below] {$n+1$};
  \draw[-<-] (G)  -- (F) node[pos = 0.5, below] {$j$};
  \draw[->-] (G) -- (B2) node[pos = 0.5, left] {$n+j+1$};
  \draw[-<-] (F)  -- (E) node [pos =0.5 , below] {$i$};
  \draw[->-] (F)  -- (C) node [pos =0.5 , left] {$i-j$};
  \draw[->-] (H2) -- (E) node[pos = 0, below] {$m$};
  \draw[->-] (E)  -- (D) node [pos =0.5 , right] {$m-i$};;
  \draw[->] (D)  -- (A3) node [pos =1 , above] {$n$};
  \draw[-<-] (D)  -- (C) node [pos =0.5 , above, sloped] {$n+i-m$};;
  \draw[-<-] (C)  -- (B2) node [pos =0.5 , above, sloped] {$n+j-m$};
  \draw[->-] (B2)  -- (B1) node [pos =0.5 , left] {$m+1$};
  \draw[->] (B1)  -- (A1) node [pos =1 , above] {$m$};
  \draw[->] (B1)  -- (A2) node [pos =1 , above] {$1$};  
\end{scope}

==> sym_cx-fk-sl-3.tex <==
\begin{scope}[scale =1.5, font = \tiny]
  \coordinate (A1) at ( -1, 4);
  \coordinate (A2) at (  0, 4);
  \coordinate (A3) at (  1, 4);
  \coordinate (B)  at ( -1, 3.5);
  \coordinate (C)  at (  0, 2.75);
  \coordinate (D)  at (  0, 2 );
  \coordinate (E)  at ( 1, 1.25);
  \coordinate (F)  at (0, 0.75);
  \coordinate (I1) at (  0, 0);
  \coordinate (I2) at (  1, 0);

  \draw[->-] (I2) -- (E) node[pos = 0, below] {$m$};
  \draw[->-] (I1)  -- (F) node[pos = 0, below] {$n+1$};
  \draw[->-] (F)  -- (D) node[pos = 0.5, right] {$j+1$};
  \draw[->-] (F) .. controls +(-0.1,0.1) and +(0, -1.5) ..   (B) node[pos = 0.5, left] {$n-j$};
  \draw[->-] (E)  -- (D) node[pos = 0.5, above, sloped] {$m-1$};
  \draw[->-] (D)  -- (C) node[pos = 0.5, left] {$j+m$};
  \draw[->-] (C)  -- (B) node[pos = 0.5, above, sloped] {$m+j-n$};
  \draw[->-] (B)  -- (A1) node[pos = 1, above] {$m$};
  \draw[->-] (C)  -- (A2) node[pos = 1, above] {$n$};
  \draw[->-] (E)  -- (A3) node[pos = 1, above] {$1$};
  
%  \draw[->-] (D)  -- (C) node[pos = 0.5, right] {$i+1$};
%  \draw[->-] (C)  -- (B) node[pos = 0.5, left] {$n$};
%  \draw[->-] (E)  -- (D) node[pos = 0.5, left] {$j$};
%  \draw[->-] (D)  .. controls +(0.1,0.1) and +(0, -1) .. (A3) node[pos = 1, above] {$1$};
  %  \draw[->-] (G) ..controls +(-0.5,0.5) and +(-0.5,-0.5) .. (B2) node[pos = 0.5, left] {$1$};
%  \draw[->-] (E)  -- (D) node [pos =0.5 , right] {$i$};
%  \draw[->-] (D)  -- (C) node [pos =0.5 , left] {$m+j$};
%  \draw[->-] (E)  -- (B) node [pos =0.5 , left] {$k-j$};
%  \draw[->-] (C)  -- (B) node [pos =0.5 , sloped, above] {$m+j-n$};
%  \draw[->-] (C)  -- (A2) node [pos =1 , above] {$n$};
%  \draw[->-] (B)  -- (A1) node [pos =1 , above] {$m$};
  % \draw[->-] (F)  -- (C) node [pos =0.5 , left] {$n+i$};
  % \draw[->-] (H2) -- (E) node[pos = 0, below] {$m$};
  % \draw[->-] (E)  -- (D) node [pos =0.5 , right] {$m-i$};;
  % \draw[->] (D)  -- (A3) node [pos =1 , above] {$n$};
  % \draw[-<-] (D)  -- (C) node [pos =0.5 , above, sloped] {$n+i-m$};;
  % \draw[->-] (C)  -- (B2) node [pos =0.5 , left] {$m$};
  % \draw[->-] (B2)  -- (B1) node [pos =0.5 , left] {$m+1$};
  % \draw[->] (B1)  -- (A1) node [pos =1 , above] {$m$};
  % \draw[->] (B1)  -- (A2) node [pos =1 , above] {$1$};  
\end{scope}

==> sym_cx-fk-sl-4.tex <==
\begin{scope}[scale =1.5, font = \tiny]
  \coordinate (A1) at ( -1, 4);
  \coordinate (A2) at (  0, 4);
  \coordinate (A3) at (  1, 4);
  \coordinate (B)  at ( -1, 3.5);
  \coordinate (C)  at (  0, 3);
  \coordinate (D)  at (  0, 2.5 );
  \coordinate (E)  at ( -1, 2);
  \coordinate (F)  at (0, 1.5);
  \coordinate (G)  at (1, 1);
  \coordinate (H)  at (  0, 0.5);
  \coordinate (I1) at (  0, 0);
  \coordinate (I2) at (  1, 0);
  \draw[->-] (I1) -- (H) node[pos = 0, below] {$n+1$};
  \draw[->-] (I2) -- (G) node[pos = 0, below] {$m$};
  \draw[->-] (H)  -- (F) node[pos = 0.5, right] {$1$};
  \draw[->-] (G)  -- (F) node[pos = 0.5, below, sloped] {$m-1$};
  \draw[->-] (H)  -- (E) node[pos = 0.5, left] {$n$};
  \draw[->-] (E)  -- (D) node[pos = 0.5, above] {$j$};
  \draw[->-] (G) -- (A3) node[pos = 1, above] {$1$};
  %  \draw[->-] (G) ..controls +(-0.5,0.5) and +(-0.5,-0.5) .. (B2) node[pos = 0.5, left] {$1$};
  \draw[->-] (F)  -- (D) node [pos =0.5 , right] {$m$};
  \draw[->-] (D)  -- (C) node [pos =0.5 , right] {$m+j$};
  \draw[->-] (E)  -- (B) node [pos =0.5 , left] {$n-j$};
  \draw[->-] (C)  -- (B) node [pos =0.5 , sloped, above] {$m+j-n$};
  \draw[->-] (C)  -- (A2) node [pos =1 , above] {$n$};
  \draw[->-] (B)  -- (A1) node [pos =1 , above] {$m$};
  % \draw[->-] (F)  -- (C) node [pos =0.5 , left] {$n+i$};
  % \draw[->-] (H2) -- (E) node[pos = 0, below] {$m$};
  % \draw[->-] (E)  -- (D) node [pos =0.5 , right] {$m-i$};;
  % \draw[->] (D)  -- (A3) node [pos =1 , above] {$n$};
  % \draw[-<-] (D)  -- (C) node [pos =0.5 , above, sloped] {$n+i-m$};;
  % \draw[->-] (C)  -- (B2) node [pos =0.5 , left] {$m$};
  % \draw[->-] (B2)  -- (B1) node [pos =0.5 , left] {$m+1$};
  % \draw[->] (B1)  -- (A1) node [pos =1 , above] {$m$};
  % \draw[->] (B1)  -- (A2) node [pos =1 , above] {$1$};  
\end{scope}

==> sym_cx-fk-sl-5.tex <==
\begin{scope}[scale =1.5, font = \tiny]
  \coordinate (A1) at ( -1, 4);
  \coordinate (A2) at (  0, 4);
  \coordinate (A3) at (  1, 4);
  \coordinate (B)  at (  0.5, 3);
  \coordinate (C)  at (  -0.5, 2);
  \coordinate (D)  at (  0.5, 1 );
  % \coordinate (E)  at ( -1, 2);
  % \coordinate (F)  at (0, 1.5);
  % \coordinate (G)  at (1, 1);
  % \coordinate (H)  at (  0, 0.5);
  \coordinate (I1) at (  0, 0);
  \coordinate (I2) at (  1, 0);
  \draw[->-] (I2) -- (D) node[pos = 0, below] {$m$};
  \draw[->-] (I1) ..controls +(0,0.5) and +(-0,-0.5) ..  (C) node[pos = 0, below] {$n+1$};
  \draw[->-] (D)  -- (C) node[pos = 0.5, above, sloped] {$n+1-m$};
  \draw[->-] (D)  -- (B) node[pos = 0.5, right] {$n+1$};
  \draw[->-] (B)  ..controls +(0.1,0.1) and +(-0,-0.5) .. (A3) node[pos = 1, above] {$1$};
  %  \draw[->-] (G) ..controls +(-0.5,0.5) and +(-0.5,-0.5) .. (B2) node[pos = 0.5, left] {$1$};
  \draw[->-] (B)  ..controls +(-0.1,0.1) and +(-0,-0.5) .. (A2) node [pos =1 , above] {$n$};
  \draw[->-] (C)  ..controls +(-0.1,0.1) and +(-0,-0.5) .. (A1) node [pos =1 , above] {$m$};
  % \draw[->-] (F)  -- (C) node [pos =0.5 , left] {$n+i$};
  % \draw[->-] (H2) -- (E) node[pos = 0, below] {$m$};
  % \draw[->-] (E)  -- (D) node [pos =0.5 , right] {$m-i$};;
  % \draw[->] (D)  -- (A3) node [pos =1 , above] {$n$};
  % \draw[-<-] (D)  -- (C) node [pos =0.5 , above, sloped] {$n+i-m$};;
  % \draw[->-] (C)  -- (B2) node [pos =0.5 , left] {$m$};
  % \draw[->-] (B2)  -- (B1) node [pos =0.5 , left] {$m+1$};
  % \draw[->] (B1)  -- (A1) node [pos =1 , above] {$m$};
  % \draw[->] (B1)  -- (A2) node [pos =1 , above] {$1$};  
\end{scope}

==> sym_cx-fk-sl.tex <==
\begin{scope}[scale =1.5, font = \tiny]
  \coordinate (A1) at (-1, 3.5);
  \coordinate (A2) at (0, 3.5);
  \coordinate (A3) at ( 1, 3.5);
  \coordinate (B1) at (-0.5, 3);
  \coordinate (B2) at (-0.5, 2.5);
  \coordinate (C) at ( 0,2 );
  \coordinate (D) at (1, 3);
  \coordinate (E) at (1, 0);
  \coordinate (F) at ( 0.5, 0.5);
  \coordinate (G) at (0, 0);
  \coordinate (H1) at (0, -0.5);
  \coordinate (H2) at (1, -0.5);
  \draw[->-] (H1) -- (G) node[pos = 0, below] {$n+1$};
  \draw[->-] (G)  -- (F) node[pos = 0.5, right] {$n$};
  \draw[->-] (G) ..controls +(-0.5,0.5) and +(-0.5,-0.5) .. (B2) node[pos = 0.5, left] {$1$};
  \draw[-<-] (F)  -- (E) node [pos =0.5 , below] {$i$};
  \draw[->-] (F)  -- (C) node [pos =0.5 , left] {$n+i$};
  \draw[->-] (H2) -- (E) node[pos = 0, below] {$m$};
  \draw[->-] (E)  -- (D) node [pos =0.5 , right] {$m-i$};;
  \draw[->] (D)  -- (A3) node [pos =1 , above] {$n$};
  \draw[-<-] (D)  -- (C) node [pos =0.5 , above, sloped] {$n+i-m$};;
  \draw[->-] (C)  -- (B2) node [pos =0.5 , left] {$m$};
  \draw[->-] (B2)  -- (B1) node [pos =0.5 , left] {$m+1$};
  \draw[->] (B1)  -- (A1) node [pos =1 , above] {$m$};
  \draw[->] (B1)  -- (A2) node [pos =1 , above] {$1$};  
\end{scope}

==> sym_dtilden.tex <==
\begin{scope}
  \coordinate (A0) at (0, 0);
  \coordinate (B0) at (0, 1);
  \coordinate (C1) at (1, 0.5);
  \coordinate (A2) at (2, 0);
  \coordinate (B2) at (2, 1);
  \coordinate (C3) at (3, 0.5);
  \coordinate (A4) at (4, 0);
  \coordinate (B4) at (4, 1);
  \coordinate (C5) at (5, 0.5);
  \coordinate (A6) at (6, 0);
  \coordinate (B6) at (6, 1);
  \coordinate (C7) at (7, 0.5);
  \coordinate (A8) at (8, 0);
  \coordinate (B8) at (8, 1);
  \coordinate (C87) at (8.7, 0.5);
  \coordinate (C93) at (9.3, 0.5);
  \coordinate (A10) at (10, 0);
  \coordinate (B10) at (10, 1);
  \draw[->] (A0)  .. controls +(0.3,0) and +(-0.3, 0) .. (B2);
  \fill[white] (C1) circle (1.5mm);
  \draw     (B0)  .. controls +(0.3,0) and +(-0.3, 0) .. (A2);
  \draw[->] (A2)  .. controls +(0.3,0) and +(-0.3, 0) .. (B4);
  \fill[white] (C3) circle (1.5mm);
  \draw     (B2)  .. controls +(0.3,0) and +(-0.3, 0) .. (A4);
  \draw[dotted] (A4)  .. controls +(0.3,0) and +(-0.3, 0) .. (A6);
%  \fill[white] (C1) circle (1.5mm);
  \draw[dotted]  (B4)  .. controls +(0.3,0) and +(-0.3, 0) .. (B6);
  \draw[->] (A6)  .. controls +(0.3,0) and +(-0.3, 0) .. (B8);
  \fill[white] (C7) circle (1.5mm);
  \draw     (B6)  .. controls +(0.3,0) and +(-0.3, 0) .. (A8);
  \draw     (A8)  .. controls +(0.3,0) and +(-0.3, 0) .. (C87);
  \draw     (B8)  .. controls +(0.3,0) and +(-0.3, 0) .. (C87);
  \draw[->-] (C87) -- (C93) node[midway, above ] {$\scriptstyle{2}$};
  \draw[->]  (C93)  .. controls +(0.3,0) and +(-0.3, 0) .. (A10);
  \draw[->]     (C93)  .. controls +(0.3,0) and +(-0.3, 0) .. (B10);
  \draw[<->] (0,1.3) -- (8, 1.3) node[midway, above] {$n-1 \textrm{ crossings.}$}; 
  \draw (B10)  arc(90:-90:2cm) -- (0, -3) arc(270:90:2cm); 
  \draw (A10)  arc(90:-90:1cm) -- (0, -2) arc(270:90:1cm); 
\end{scope}

==> sym_exampleMOY.tex <==
\begin{scope}
\coordinate (B1) at (1, 0);
\coordinate (B2) at (2, 0);
\coordinate (B3) at (3, 0);
\coordinate (B4) at (4, 0);
\coordinate (T1) at (1.5, 4);
\coordinate (T2) at (2.5, 4);
\coordinate (T3) at (3.5, 4);
\coordinate (A1) at (1.5,0.5);
\coordinate (A2) at (2,1.5);
\coordinate (A3) at (2.5,2.5);
\coordinate (A4) at (3,3);
\coordinate (A5) at (3,3.5);
\draw[->-]  (B1) .. controls +(0,0.2) and + (0, -0.2) .. (A1) node[midway,above] {$2$};
\draw[->-]  (B2) .. controls +(0,0.2) and + (0, -0.2) .. (A1) node[midway,above] {$3$};
\draw[->-]  (B3) .. controls +(0,0.5) and + (0, -0.2) .. (A2) node[midway,left] {$1$};
\draw[->-]  (B4) .. controls +(0,0.5) and + (0, -0.2) .. (A4) node[midway,left] {$2$};
\draw[->-]  (A1) .. controls +(0,0.2) and + (0, -0.2) .. (A2) node[midway,left] {$5$};
\draw[->-]  (A2) .. controls +(0,0.2) and + (0, -0.2) .. (A3) node[midway,left] {$6$};
\draw[->-]  (A3) .. controls +(0,0.2) and + (0, -0.5) .. (T1) node[midway,left] {$4$};
\draw[->-]  (A3) .. controls +(0,0.2) and + (0, -0.2) .. (A4) node[midway,below] {$2$};
\draw[->-]  (A4) .. controls +(0,0.2) and + (0, -0.2) .. (A5) node[midway,left] {$4$};
\draw[->-]  (A5) .. controls +(0,0.2) and + (0, -0.2) .. (T2) node[midway,left] {$3$};
\draw[->-]  (A5) .. controls +(0,0.2) and + (0, -0.2) .. (T3) node[midway,right] {$1$};
\end{scope}



\begin{scope}[xshift= 6cm]
\coordinate (B1) at (1.5, 0);
\coordinate (B2) at (2.5, 0);
\coordinate (B3) at (3.5, 0);
\coordinate (T1) at (1, 4);
\coordinate (T2) at (2, 4);
\coordinate (T3) at (3, 4);
\coordinate (T4) at (4, 4);
\coordinate (A1) at (3,0.5);
\coordinate (A2) at (3,1.3);
\coordinate (A3) at (1.5,1.5);
\coordinate (A4) at (2.5,2.5);
\coordinate (A5) at (2.5,3);
\draw[->-]  (B1) .. controls +(0,0.2) and + (-0.2, 0) .. (A3) node[midway,left] {$4$};
\draw[->-]  (B2) .. controls +(0,0.2) and + (0, -0.2) .. (A1) node[midway,above] {$3$};
\draw[->-]  (B3) .. controls +(0,0.2) and + (0, -0.2) .. (A1) node[midway,above] {$1$};
%\draw[->-]  (B4) .. controls +(0,0.5) and + (0, -0.2) .. (A4) node[midway,left] {$2$};
\draw[->-]  (A1) .. controls +(0,0.2) and + (0, -0.2) .. (A2) node[midway,left] {$4$};
\draw[->-]  (A3) .. controls +(0.2,0) and + (0, -0.2) .. (A4) node[midway,left] {$6$};
\draw[->-]  (A2) .. controls +(0,0.2) and + (0, -0.2) .. (A4) node[midway,left] {$1$};
\draw[->-]  (T1) .. controls +(0,0.2) and + (-0.2, 0) .. (A3) node[midway,left] {$2$};
\draw[->-]  (A2) .. controls +(0,0.2) and + (0, -0.2) .. (T4) node[midway,left] {$3$};
\draw[->-]  (A4) .. controls +(0,0.2) and + (0, -0.2) .. (A5) node[midway,left] {$7$};
\draw[->-]  (A5) .. controls +(0,0.2) and + (0, -0.2) .. (T2) node[midway,left] {$2$};
\draw[->-]  (A5) .. controls +(0,0.2) and + (0, -0.2) .. (T3) node[midway,right] {$5$};
\end{scope}



\begin{scope}[xshift=12cm, yscale =0.5]
\coordinate (B1) at (1, 0);
\coordinate (B2) at (2, 0);
\coordinate (B3) at (3, 0);
\coordinate (B4) at (4, 0);
\coordinate (T1) at (1.5, 4);
\coordinate (T2) at (2.5, 4);
\coordinate (T3) at (3.5, 4);
\coordinate (A1) at (1.5,0.5);
\coordinate (A2) at (2,1.5);
\coordinate (A3) at (2.5,2.5);
\coordinate (A4) at (3,3);
\coordinate (A5) at (3,3.5);
\draw[->-]  (B1) .. controls +(0,0.2) and + (0, -0.2) .. (A1) node[midway,above] {$2$};
\draw[->-]  (B2) .. controls +(0,0.2) and + (0, -0.2) .. (A1) node[midway,above] {$3$};
\draw[->-]  (B3) .. controls +(0,0.5) and + (0, -0.2) .. (A2) node[midway,left] {$1$};
\draw[->-]  (B4) .. controls +(0,0.5) and + (0, -0.2) .. (A4) node[midway,left] {$2$};
\draw[->-]  (A1) .. controls +(0,0.2) and + (0, -0.2) .. (A2) node[midway,left] {$5$};
\draw[->-]  (A2) .. controls +(0,0.2) and + (0, -0.2) .. (A3) node[midway,left] {$6$};
\draw[->-]   (A3) .. controls +(0,0.2) and + (0, -0.5) .. (T1) node[left] {$4$};
\draw[->-]  (A3) .. controls +(0,0.2) and + (0, -0.2) .. (A4) node[midway,below] {$2$};
\draw[->-]  (A4) .. controls +(0,0.2) and + (0, -0.2) .. (A5) node[midway,left] {$4$};
\draw[->-]   (A5) .. controls +(0,0.2) and + (0, -0.2) .. (T2) node[left] {$3$};
\draw[->-]   (A5) .. controls +(0,0.2) and + (0, -0.2) .. (T3) node[right] {$1$};
\end{scope}


\begin{scope}[xshift= 12cm, yshift=2cm, yscale =0.5]
\coordinate (B1) at (1.5, 0);
\coordinate (B2) at (2.5, 0);
\coordinate (B3) at (3.5, 0);
\coordinate (T1) at (1, 4);
\coordinate (T2) at (2, 4);
\coordinate (T3) at (3, 4);
\coordinate (T4) at (4, 4);
\coordinate (A1) at (3,0.5);
\coordinate (A2) at (3,1.3);
\coordinate (A3) at (1.5,1.5);
\coordinate (A4) at (2.5,2.5);
\coordinate (A5) at (2.5,3);
\draw       (B1) .. controls +(0,0.2) and + (-0.2, 0) .. (A3);% node[midway,left] {$4$};
\draw       (B2) .. controls +(0,0.2) and + (0, -0.2) .. (A1);% node[midway,above] {$3$};
\draw       (B3) .. controls +(0,0.2) and + (0, -0.2) .. (A1);% node[midway,above] {$1$};
%\draw[->-]  (B4) .. controls +(0,0.5) and + (0, -0.2) .. (A4) node[midway,left] {$2$};
\draw[->-]  (A1) .. controls +(0,0.2) and +(0, -0.2) .. (A2) node[midway,left] {$4$};
\draw[->-]  (A3) .. controls +(0.2,0) and +(0, -0.2) .. (A4) node[midway,left] {$6$};
\draw[->-]  (A2) .. controls +(0,0.2) and +(0, -0.2) .. (A4) node[midway,left] {$1$};
\draw[->-]  (T1) .. controls +(0,0.2) and +(-0.2, 0) .. (A3) node[midway,left] {$2$};
\draw[->-]  (A2) .. controls +(0,0.3) and +(0, -0.3) .. (T4) node[midway,left] {$3$};
\draw[->-]  (A4) .. controls +(0,0.2) and +(0, -0.2) .. (A5) node[midway,left] {$7$};
\draw[->-]  (A5) .. controls +(0,0.2) and +(0, -0.2) .. (T2) node[midway,left] {$2$};
\draw[->-]  (A5) .. controls +(0,0.2) and +(0, -0.2) .. (T3) node[midway,right] {$5$};
\end{scope}




==> sym_examplesoergel.tex <==
\begin{scope}
\coordinate (B1) at (1, 0);
\coordinate (B2) at (2, 0);
\coordinate (B3) at (3, 0);
\coordinate (B4) at (4, 0);
\coordinate (T1) at (1.5, 4);
\coordinate (T2) at (2.5, 4);
\coordinate (T3) at (3.5, 4);
\coordinate (A1) at (1.5,0.5);
\coordinate (A2) at (2,1.5);
\coordinate (A3) at (2.5,2.5);
\coordinate (A4) at (3,3);
\coordinate (A5) at (3,3.5);
\draw[->-]  (B1) .. controls +(0,0.2) and + (0, -0.2) .. (A1) node[midway,above] {$1$};
\draw[->-]  (B2) .. controls +(0,0.2) and + (0, -0.2) .. (A1) node[midway,above] {$2$};
\draw[->-]  (B3) .. controls +(0,0.5) and + (0, -0.2) .. (A2) node[midway,left] {$1$};
\draw[->-]  (B4) .. controls +(0,0.5) and + (0, -0.2) .. (A4) node[midway,left] {$1$};
\draw[->-]  (A1) .. controls +(0,0.2) and + (0, -0.2) .. (A2) node[midway,left] {$3$};
\draw[->-]  (A2) .. controls +(0,0.2) and + (0, -0.2) .. (A3) node[midway,left] {$4$};
\draw[->-]  (A3) .. controls +(0,0.2) and + (0, -0.5) .. (T1) node[midway,left] {$2$};
\draw[->-]  (A3) .. controls +(0,0.2) and + (0, -0.2) .. (A4) node[midway,below] {$2$};
\draw[->-]  (A4) .. controls +(0,0.2) and + (0, -0.2) .. (A5) node[midway,left] {$3$};
\draw[->-]  (A5) .. controls +(0,0.2) and + (0, -0.2) .. (T2) node[midway,left] {$1$};
\draw[->-]  (A5) .. controls +(0,0.2) and + (0, -0.2) .. (T3) node[midway,right] {$2$};
\end{scope}


==> sym_examplevinyl.tex <==
\begin{scope}
  \coordinate (O) at (0, 0);
  \draw[dotted] (O) circle (2cm);
  \draw[dotted] (O) circle (4cm);
  \coordinate (F1) at (30:3.8);
  \coordinate (F2) at (90:3.8);
  \coordinate (F3) at (-45:3.8);
  \coordinate (M1) at (135:3);
  \coordinate (M2) at (-90:3);
  \coordinate (M3) at (-45:3);
  \coordinate (I1) at (90:2.2);
  \coordinate (I2) at (180:2.2);
  \coordinate (I3) at (225:2.2);
  \coordinate (I4) at (-90:2.2);
  %\draw[->-] (O) circle (2.2cm);
  \draw[->-] (I1) arc (90:180:2.2)  node[midway, right] {$1$};
  \draw[->-] (I2) arc (180:225:2.2)  node[midway, right] {$6$};
  \draw[->-] (I3) arc (-135:-90:2.2)  node[midway, above] {$4$};;
  \draw[->-] (I4) arc (-90:90:2.2) node[midway, left] {$2$};
  %\draw[->] (O) circle (3.8cm);
  \draw[->-] (M3) .. controls +(45:0.5) and +(-60:0.5) .. (F1) node[midway, right] {$3$};
  \draw[->-] (F2) .. controls +(180:0.5) and +(45:0.5) .. (M1)  node[midway, right] {$4$};
  \draw[->-] (I1) .. controls +(180:0.5) and +(45:0.5) .. (M1) node[midway, above] {$1$};
  \draw[->-] (M1) .. controls +(225:0.5) and +(90:0.5) .. (I2)  node[midway, right] {$5$};
  \draw[->-] (I3) .. controls +(-45:0.5) and +(180:0.5) .. (M2)  node[midway, below] {$2$};
  \draw[->-] (I4) .. controls +(0:0.5) and +(225:0.5) .. (M3)  node[near end, above] {$2$};
  \draw[->-] (M2) .. controls +(0:0.5) and +(225:0.5) .. (M3) node[near start, above] {$1$};
  \draw[->-] (M2) .. controls +(0:0.5) and +(225:0.5) .. (F3)  node[near end, above] {$1$};
  \draw[->-] (F1) .. controls +(120:1.5) and +(0:1.5) .. (F2)  node[midway, right] {$5$};
  \draw[->-] (F2) .. controls +(180:1.5) and  +(70:1) .. (160:3.5) .. controls +(250:1.5) and +(135:1.5) .. (225:3.5) node[left] {$1$} .. controls +(-45:1.5) and +(225:1.5) .. (F3);
  \draw[->-] (F3) .. controls +(45:1.5) and +(-60:1.5) .. (F1)  node[midway, right] {$2$};
\end{scope}

==> sym_exhopf.tex <==
\begin{scope}
  \coordinate (A0) at (-1, 0.5);
  \coordinate (B0) at (-1, 1.5);
  \coordinate (C1) at (-0.3, 1);
  \coordinate (C2) at ( 0.3, 1);
  \coordinate (A2) at (1, 0.5);
  \coordinate (B2) at (1, 1.5);
  \coordinate (D2) at (-1, -1.5);
  \coordinate (E2) at (-1, -0.5);
  \coordinate (F2) at (-0.3, -1);
  \coordinate (F1) at (0.3, -1);
  \coordinate (D0) at (1, -1.5);
  \coordinate (E0) at (1, -0.5);
  \coordinate (OOT) at (2.5,1);
  \coordinate (OOB) at (2.5,-1);
  \draw (A0) arc (90:270:0.5);
  \draw (B0) arc (90:270:1.5) coordinate[pos =0.8] (left);
  \draw (A2) arc (90:-90:0.5);
  \draw (B2) arc (90:-90:1.5) coordinate[pos =0.8] (right);
  \draw[>-]  (A0)  .. controls +(0.3,0) and +(-0.3, 0) .. (C1);
  \draw[>-]  (B0)  .. controls +(0.3,0) and +(-0.3, 0) .. (C1);
  \draw[->-, thick] (C1) -- (C2) node[midway, above ] {$\scriptstyle{2}$};
  \draw[->]  (C2)  .. controls +(0.3,0) and +(-0.3, 0) .. (A2);
  \draw[->]  (C2)  .. controls +(0.3,0) and +(-0.3, 0) .. (B2);
  \draw[>-] (D0)  .. controls +(-0.3,0) and +( 0.3, 0) .. (F1);
  \draw[>-] (E0)  .. controls +(-0.3,0) and +( 0.3, 0) .. (F1);
  \draw[->-, thick] (F1) -- (F2) node[midway, above ] {$\scriptstyle{2}$} coordinate[pos=0.5] (F0);
  \draw[->]  (F2)  .. controls +(-0.3,0) and +( 0.3, 0) .. (D2);
  \draw[->]  (F2)  .. controls +(-0.3,0) and +( 0.3, 0) .. (E2);
  \draw[red, very thin, <-] (F0) -- + (0, -1) node[below] {$\scriptstyle{\{m_\lambda|\lambda \in T(2,N-1)\}}$}; 
    \draw[red, very thin, <-] (left) -- + (0, -1.5) node[below] {$\scriptstyle{\{x^i| i \in \{0,1\}\}}$}; 
        \draw[red, very thin, <-] (right) -- + (0, -1.5) node[below] {$\scriptstyle{\{x^i| i \in \{0,1\}\}}$}; 
\node[blue] at (0,0) {$\scriptstyle{[N][N+1][2]}$};
\end{scope}

\begin{scope}[xshift= 6.5cm, yshift = -3cm]
  \coordinate (A0) at (-1, 0.5);
  \coordinate (B0) at (-1, 1.5);
  \coordinate (C1) at (-0.3, 1);
  \coordinate (C2) at ( 0.3, 1);
  \coordinate (A2) at (1, 0.5);
  \coordinate (B2) at (1, 1.5);
  \coordinate (D2) at (-1, -1.5);
  \coordinate (E2) at (-1, -0.5);
  \coordinate (F2) at (-0.3, -1);
  \coordinate (F1) at (0.3, -1);
  \coordinate (D0) at (1, -1.5);
  \coordinate (E0) at (1, -0.5);
  \coordinate (OIL) at (-2.7,0);
  \coordinate (OIR) at (2.7,0);
  \draw (A0) arc (90:270:0.5);
  \draw (B0) arc (90:270:1.5);
  \draw (A2) arc (90:-90:0.5);
  \draw (B2) arc (90:-90:1.5) coordinate[pos =0.8] (right);
  \draw[->-]  (A0)  -- (A2);
  \draw[->-]  (B0)  -- (B2);
  % \draw[->-]  (D0)  -- (D2);
  % \draw[->-]  (E0)  -- (E2);  
  % \draw[>-]  (A0)  .. controls +(0.3,0) and +(-0.3, 0) .. (C1);
  % \draw[>-]  (B0)  .. controls +(0.3,0) and +(-0.3, 0) .. (C1);
  % \draw[->-, thick] (C1) -- (C2) node[midway, above ] {$\scriptstyle\scriptstyle{2}}$};
  % \draw[->]  (C2)  .. controls +(0.3,0) and +(-0.3, 0) .. (A2);
  % \draw[->]  (C2)  .. controls +(0.3,0) and +(-0.3, 0) .. (B2);
  \draw[>-] (D0)  .. controls +(-0.3,0) and +( 0.3, 0) .. (F1);
  \draw[>-] (E0)  .. controls +(-0.3,0) and +( 0.3, 0) .. (F1);
  \draw[->-, thick] (F1) -- (F2) node[midway, above ] {$\scriptstyle{2}$}
coordinate[pos=0.5] (F0);
  \draw[->]  (F2)  .. controls +(-0.3,0) and +( 0.3, 0) .. (D2);
  \draw[->]  (F2)  .. controls +(-0.3,0) and +( 0.3, 0) .. (E2);
  \draw[red, very thin, <-] (F0) -- + (0, -1) node[below] {$\scriptstyle{\{m_\lambda|\lambda \in T(2,N-1)\}}$}; 
        \draw[red, very thin, <-] (right) -- + (0, -1.5) node[below] {$\scriptstyle{\{x^i| i \in \{0,1\}\}}$}; 
\node[blue] at (0,0) {$\scriptstyle{[N][N+1]}$};
\end{scope}


\begin{scope}[xshift= 6.5cm, yshift = 3cm]
  \coordinate (A0) at (-1, 0.5);
  \coordinate (B0) at (-1, 1.5);
  \coordinate (C1) at (-0.3, 1);
  \coordinate (C2) at ( 0.3, 1);
  \coordinate (A2) at (1, 0.5);
  \coordinate (B2) at (1, 1.5);
  \coordinate (D2) at (-1, -1.5);
  \coordinate (E2) at (-1, -0.5);
  \coordinate (F2) at (-0.3, -1);
  \coordinate (F1) at (0.3, -1);
  \coordinate (D0) at (1, -1.5);
  \coordinate (E0) at (1, -0.5);
  \coordinate (IOL) at (-2.7,0);
  \coordinate (IOR) at (2.7,0);
  \draw (A0) arc (90:270:0.5);
  \draw (B0) arc (90:270:1.5);
  \draw (A2) arc (90:-90:0.5);
  \draw (B2) arc (90:-90:1.5) coordinate[pos=0.2] (right);
  % \draw[->-]  (A0)  -- (A2);
  % \draw[->-]  (B0)  -- (B2);
  \draw[->-]  (D0)  -- (D2);
  \draw[->-]  (E0)  -- (E2);  
  \draw[>-]  (A0)  .. controls +(0.3,0) and +(-0.3, 0) .. (C1);
  \draw[>-]  (B0)  .. controls +(0.3,0) and +(-0.3, 0) .. (C1);
  \draw[->-, thick] (C1) -- (C2) node[midway, below ] {$\scriptstyle{2}$}
  coordinate[midway] (C0);
  \draw[->]  (C2)  .. controls +(0.3,0) and +(-0.3, 0) .. (A2);
  \draw[->]  (C2)  .. controls +(0.3,0) and +(-0.3, 0) .. (B2);
  % \draw[>-] (D0)  .. controls +(-0.3,0) and +( 0.3, 0) .. (F1);
  % \draw[>-] (E0)  .. controls +(-0.3,0) and +( 0.3, 0) .. (F1);
  % \draw[->-, thick] (F1) -- (F2) node[midway, above ] {$\scriptstyle{2}$};
  % \draw[->]  (F2)  .. controls +(-0.3,0) and +( 0.3, 0) .. (D2);
  % \draw[->]  (F2)  .. controls +(-0.3,0) and +( 0.3, 0) .. (E2);
  \draw[red, very thin, <-] (C0) -- + (0, 1) node[above] {$\scriptstyle{\{m_\lambda|\lambda \in T(2,N-1)\}}$}; 
        \draw[red, very thin, <-] (right) -- + (0, 1.5) node[above] {$\scriptstyle{\{x^i| i \in \{0,1\}\}}$}; 
\node[blue] at (0,0) {$\scriptstyle{[N][N+1]}$};
\end{scope}


\begin{scope}[xshift =13cm]
  \coordinate (A0) at (-1, 0.5);
  \coordinate (B0) at (-1, 1.5);
  \coordinate (C1) at (-0.3, 1);
  \coordinate (C2) at ( 0.3, 1);
  \coordinate (A2) at (1, 0.5);
  \coordinate (B2) at (1, 1.5);
  \coordinate (D2) at (-1, -1.5);
  \coordinate (E2) at (-1, -0.5);
  \coordinate (F2) at (-0.3, -1);
  \coordinate (F1) at (0.3, -1);
  \coordinate (D0) at (1, -1.5);
  \coordinate (E0) at (1, -0.5);
  \coordinate (IIT) at (-2.5,1);
  \coordinate (IIB) at (-2.5,-1);
  \draw (A0) arc (90:270:0.5);
  \draw (B0) arc (90:270:1.5);
  \draw (A2) arc (90:-90:0.5);
  \draw (B2) arc (90:-90:1.5);
  \draw[->-]  (A0)  -- (A2);
  \draw[->-]  (B0)  -- (B2);
  \draw[->-]  (D0)  -- (D2);
  \draw[->-]  (E0)  -- (E2);  
 % \draw[>-]  (A0)  .. controls +(0.3,0) and +(-0.3, 0) .. (C1);
  % \draw[>-]  (B0)  .. controls +(0.3,0) and +(-0.3, 0) .. (C1);
  % \draw[->-, thick] (C1) -- (C2) node[midway, above ] {$\scriptstyle\scriptstyle{2}}$};
  % \draw[->]  (C2)  .. controls +(0.3,0) and +(-0.3, 0) .. (A2);
  % \draw[->]  (C2)  .. controls +(0.3,0) and +(-0.3, 0) .. (B2);
  % \draw[>-] (D0)  .. controls +(-0.3,0) and +( 0.3, 0) .. (F1);
  % \draw[>-] (E0)  .. controls +(-0.3,0) and +( 0.3, 0) .. (F1);
  % \draw[->-, thick] (F1) -- (F2) node[midway, above ] {$\scriptstyle\scriptstyle{2}}$};
  % \draw[->]  (F2)  .. controls +(-0.3,0) and +( 0.3, 0) .. (D2);
  % \draw[->]  (F2)  .. controls +(-0.3,0) and +( 0.3, 0) .. (E2);
  \draw[red, very thin, <-] (B2) -- + (0, 1.5) node[above] {$\scriptstyle{\{m_\lambda|\lambda \in T(1,N-1)\}}$}; 
        \draw[red, very thin, <-] (A0) -- + (0, 1.5) node[above] {$\scriptstyle{\{m_\lambda| \lambda \in T(1,N-1)\}}$}; 
\node[blue] at (0,0) {$\scriptstyle{[N][N]}$};
\end{scope}

\draw[->] (OOB) -- (OIL);
\draw[->] (OOT) -- (IOL);
\draw[->] (OIR) -- (IIB);
\draw[->] (IOR) -- (IIT);


==> sym_fork-slide-2.tex <==
\begin{scope}
  \coordinate (A1) at (   0, -1);
  \coordinate (A2) at (   1, -1);
  \coordinate (B1) at (   0,  0);
  \coordinate (C1) at (-1.5,  1);
  \coordinate (C2) at (-0.5,  1);
  \coordinate (C3) at ( 0.5,  1);
  \draw[->] (A2) ..controls +(0,1.7) and + (0, -0.5) .. (C1) node[above, below, pos= 0.7, font=\tiny] {$m$};
  \draw[white, line width = 1mm] (A1) -- (B1);% node[midway, right, font=\tiny] {$n+1$};
  \draw[white, line width = 1mm] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C2);% node[midway, above,  font=\tiny] {$1$};
  \draw[white, line width = 1mm] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C3);% node[midway, right, font=\tiny] {$n$};
  \draw[->-] (A1) -- (B1) node[midway, left, font=\tiny] {$n+1$};
  \draw[->] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C2) node[ above,  font=\tiny] {$1$};
  \draw[->] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C3) node[above, font=\tiny] {$n$};

  % \draw[white, line width= 1mm,] (A2) ..controls +(0,1.7) and + (0, -0.5) .. (C1);

\end{scope}
\node (R) at (2.5,0) {$\leftrightsquigarrow$};

\begin{scope}[xshift=5cm]
  \coordinate (A1) at (   0, -1);
  \coordinate (A2) at (   1, -1);
  \coordinate (B1) at (   0,  0);
  \coordinate (C1) at (-1.5,  1);
  \coordinate (C2) at (-0.5,  1);
  \coordinate (C3) at ( 0.5,  1);
  \draw[->] (A2) ..controls +(0,0.5) and + (0, -1.7) .. (C1) node[above, above, pos= 0.7, font=\tiny] {$m$};
  \draw[white, line width = 1mm] (A1) -- (B1);% node[midway, right, font=\tiny] {$n+1$};
  \draw[white, line width = 1mm] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C2);% node[midway, above,  font=\tiny] {$1$};
  \draw[white, line width = 1mm] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C3);% node[midway, right, font=\tiny] {$n$}; 
  \draw[->] (A1) -- (B1) node[pos = 0.7, right, font=\tiny] {$n+1$};
  \draw[->] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C2) node[above,  font=\tiny] {$1$};
  \draw[->] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C3) node[above, font=\tiny] {$n$};
%  \draw[white, line width= 1mm,] (A2) ..controls +(0,0.5) and + (0, -1.7) .. (C1);

\end{scope}


\begin{scope}[xshift =12cm, yscale= -1]
  \begin{scope}
  \coordinate (A1) at (   0, -1);
  \coordinate (A2) at (   1, -1);
  \coordinate (B1) at (   0,  0);
  \coordinate (C1) at (-1.5,  1);
  \coordinate (C2) at (-0.5,  1);
  \coordinate (C3) at ( 0.5,  1);
  \draw[<-] (A2) ..controls +(0,1.7) and + (0, -0.5) .. (C1) node[above, above, pos= 0.7, font=\tiny] {$m$};
  \draw[white, line width = 1mm] (A1) -- (B1);% node[midway, right, font=\tiny] {$n+1$};
  \draw[white, line width = 1mm] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C2);% node[midway, above,  font=\tiny] {$1$};
  \draw[white, line width = 1mm] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C3);% node[midway, right, font=\tiny] {$n$}; 
  \draw[<-] (A1) -- (B1) node[midway, left, font=\tiny] {$n+1$};
  \draw[-<] (B1) .. controls +(0,0.2) and +(0,-0.4) .. (C2) node[pos= 1, below, font=\tiny] {$1$};
  \draw[-<-] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C3) node[below, font=\tiny] {$n$};
%  \draw[white, line width= 1mm,] (A2) ..controls +(0,1.7) and + (0, -0.5) .. (C1);
\end{scope}
\node (R) at (2.5,0) {$\leftrightsquigarrow$};

\begin{scope}[xshift=5cm]
  \coordinate (A1) at (   0, -1);
  \coordinate (A2) at (   1, -1);
  \coordinate (B1) at (   0,  0);
  \coordinate (C1) at (-1.5,  1);
  \coordinate (C2) at (-0.5,  1);
  \coordinate (C3) at ( 0.5,  1);
  \draw[<-] (A2) ..controls +(0,0.5) and + (0, -1.7) .. (C1) node[above, below, pos= 0.7, font=\tiny] {$m$};
  \draw[white, line width = 1mm] (A1) -- (B1);% node[midway, right, font=\tiny] {$n+1$};
  \draw[white, line width = 1mm] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C2);% node[midway, above,  font=\tiny] {$1$};
  \draw[white, line width = 1mm] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C3);% node[midway, right, font=\tiny] {$n$}; 
  \draw[<-] (A1) -- (B1) node[pos = 0.7, right, font=\tiny] {$n+1$};
  \draw[-<-] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C2) node[below,  font=\tiny] {$1$};
  \draw[-<-] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C3) node[below, font=\tiny] {$n$};
%  \draw[white, line width= 1mm,] (A2) ..controls +(0,0.5) and + (0, -1.7) .. (C1);
\end{scope}
\end{scope}

==> sym_fork-slide.tex <==
\begin{scope}
  \coordinate (A1) at (   0, -1);
  \coordinate (A2) at (   1, -1);
  \coordinate (B1) at (   0,  0);
  \coordinate (C1) at (-1.5,  1);
  \coordinate (C2) at (-0.5,  1);
  \coordinate (C3) at ( 0.5,  1);
  \draw[->-] (A1) -- (B1) node[midway, left, font=\tiny] {$n+1$};
  \draw[->] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C2) node[above,  font=\tiny] {$n$};
  \draw[->] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C3) node[above, font=\tiny] {$1$};
  \draw[white, line width= 1mm,] (A2) ..controls +(0,1.7) and + (0, -0.5) .. (C1);
  \draw[->] (A2) ..controls +(0,1.7) and + (0, -0.5) .. (C1) node[above, below, pos= 0.7, font=\tiny] {$m$};
\end{scope}
\node (R) at (2.5,0) {$\leftrightsquigarrow$};

\begin{scope}[xshift=5cm]
  \coordinate (A1) at (   0, -1);
  \coordinate (A2) at (   1, -1);
  \coordinate (B1) at (   0,  0);
  \coordinate (C1) at (-1.5,  1);
  \coordinate (C2) at (-0.5,  1);
  \coordinate (C3) at ( 0.5,  1);
  \draw[->] (A1) -- (B1) node[pos = 0.7, right, font=\tiny] {$n+1$};
  \draw[->] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C2) node[above,  font=\tiny] {$n$};
  \draw[->] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C3) node[above, font=\tiny] {$1$};
  % \draw[->] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C2) node[midway, above,  font=\tiny] {$1$};
  % \draw[->] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C3) node[midway, right, font=\tiny] {$n$};
  \draw[white, line width= 1mm,] (A2) ..controls +(0,0.5) and + (0, -1.7) .. (C1);
  \draw[->] (A2) ..controls +(0,0.5) and + (0, -1.7) .. (C1) node[above, above, pos= 0.7, font=\tiny] {$m$};
\end{scope}


\begin{scope}[xshift =12cm, yscale= -1]
  \begin{scope}
  \coordinate (A1) at (   0, -1);
  \coordinate (A2) at (   1, -1);
  \coordinate (B1) at (   0,  0);
  \coordinate (C1) at (-1.5,  1);
  \coordinate (C2) at (-0.5,  1);
  \coordinate (C3) at ( 0.5,  1);
  \draw[<-] (A1) -- (B1) node[midway, left, font=\tiny] {$n+1$};
  \draw[->] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C2) node[below,  font=\tiny] {$n$};
  \draw[->] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C3) node[below, font=\tiny] {$1$};
  % \draw[-<] (B1) .. controls +(0,0.2) and +(0,-0.4) .. (C2) node[pos= 1, right,  font=\tiny] {$1$};
  % \draw[-<-] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C3) node[midway, right, font=\tiny] {$n$};
  \draw[white, line width= 1mm,] (A2) ..controls +(0,1.7) and + (0, -0.5) .. (C1);
  \draw[<-] (A2) ..controls +(0,1.7) and + (0, -0.5) .. (C1) node[above, above, pos= 0.7, font=\tiny] {$m$};
\end{scope}
\node (R) at (2.5,0) {$\leftrightsquigarrow$};

\begin{scope}[xshift=5cm]
  \coordinate (A1) at (   0, -1);
  \coordinate (A2) at (   1, -1);
  \coordinate (B1) at (   0,  0);
  \coordinate (C1) at (-1.5,  1);
  \coordinate (C2) at (-0.5,  1);
  \coordinate (C3) at ( 0.5,  1);
  \draw[<-] (A1) -- (B1) node[pos = 0.7, right, font=\tiny] {$n+1$};
  % \draw[-<-] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C2) node[midway, above,  font=\tiny] {$1$};
  % \draw[-<-] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C3) node[midway, right, font=\tiny] {$n$};
  \draw[->] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C2) node[below,  font=\tiny] {$n$};
  \draw[->] (B1) .. controls +(0,0.2) and +(0,-0.3) .. (C3) node[below, font=\tiny] {$1$};
  \draw[white, line width= 1mm,] (A2) ..controls +(0,0.5) and + (0, -1.7) .. (C1);
  \draw[<-] (A2) ..controls +(0,0.5) and + (0, -1.7) .. (C1) node[above, below, pos= 0.7, font=\tiny] {$m$};
\end{scope}
\end{scope}

==> sym_gen-digon-2.tex <==
\tdplotsetmaincoords{70}{0}
\begin{scope}[tdplot_main_coords]
  \coordinate (ALT) at (-5  ,+0  , +3);
  \coordinate (BLT) at (-4.5,+0  , +3);
  \coordinate (CLT) at (-4  ,+0.5, +3);
  \coordinate (DLT) at (-3.5,+1  , +3);
  \coordinate (ELT) at (-3  ,+1.5, +3);
  \coordinate (FLT) at (-3  ,-1.80,+3);
  \coordinate (GLT) at (-2.5,-1.00,+3);
  \coordinate (HLT) at (-2  ,-0.20,+3);
  \coordinate (ILT) at (-1.5, 0.6 ,+3);
  \coordinate (JLT) at (-1  , 1.4 ,+3);
  % \draw (ALT) -- (BLT) -- (CLT) -- (DLT) -- (ELT);
  % \draw (BLT) -- (FLT);
  % \draw (CLT) -- (GLT);
  % \draw (DLT) -- (HLT);
  % \draw (ELT) -- (ILT);
  % \draw (ELT) -- (JLT);
  \coordinate (ART) at (+5  ,+0  , +3);
  \coordinate (BRT) at (+4.5,+0  , +3);
  \coordinate (CRT) at (+4  ,+0.5, +3);
  \coordinate (DRT) at (+3.5,+1  , +3);
  \coordinate (ERT) at (+3  ,+1.5, +3);
  \coordinate (FRT) at (+3  ,-1.80,+3);
  \coordinate (GRT) at (+2.5,-1.00,+3);
  \coordinate (HRT) at (+2  ,-0.20,+3);
  \coordinate (IRT) at (+1.5, 0.6 ,+3);
  \coordinate (JRT) at (+1  , 1.4 ,+3);
  % \draw (ART) -- (BRT) -- (CRT) -- (DRT) -- (ERT);
  % \draw (BRT) -- (FRT);
  % \draw (CRT) -- (GRT);
  % \draw (DRT) -- (HRT);
  % \draw (ERT) -- (IRT);
  % \draw (ERT) -- (JRT);
  \coordinate (ALX) at (-5  ,+0  , -3);
  \coordinate (BLX) at (-4.5,+0  , -3);
  \coordinate (CLX) at (-4  ,+0.5, -3);
  \coordinate (DLX) at (-3.5,+1  , -3);
  \coordinate (ELX) at (-3  ,+1.5, -3);
  \coordinate (FLX) at (-3  ,-1.80,-3);
  \coordinate (GLX) at (-2.5,-1.00,-3);
  \coordinate (HLX) at (-2  ,-0.20,-3);
  \coordinate (ILX) at (-1.5, 0.6 ,-3);
  \coordinate (JLX) at (-1  , 1.4 ,-3);
  % \draw (ALX) -- (BLX) -- (CLX) -- (DLX) -- (ELX);
  % \draw (BLX) -- (FLX);
  % \draw (CLX) -- (GLX);
  % \draw (DLX) -- (HLX);
  % \draw (ELX) -- (ILX);
  % \draw (ELX) -- (JLX);
  \coordinate (ARX) at (+5  ,+0  , -3);
  \coordinate (BRX) at (+4.5,+0  , -3);
  \coordinate (CRX) at (+4  ,+0.5, -3);
  \coordinate (DRX) at (+3.5,+1  , -3);
  \coordinate (ERX) at (+3  ,+1.5, -3);
  \coordinate (FRX) at (+3  ,-1.80,-3);
  \coordinate (GRX) at (+2.5,-1.00,-3);
  \coordinate (HRX) at (+2  ,-0.20,-3);
  \coordinate (IRX) at (+1.5, 0.6 ,-3);
  \coordinate (JRX) at (+1  , 1.4 ,-3);
  % \draw (ARX) -- (BRX) -- (CRX) -- (DRX) -- (ERX);
  % \draw (BRX) -- (FRX);
  % \draw (CRX) -- (GRX);
  % \draw (DRX) -- (HRX);
  % \draw (ERX) -- (IRX);
%  \draw (ERX) -- (JRX);
  \filldraw[fill= yellow, fill opacity=0.3] (ALX) -- (ALT) -- (BLT) arc (180:270: 2.5cm) -- +(4,0,0) coordinate[pos=0.25] (h1) coordinate[pos=0.75] (h2)   arc (-90:0:2.5cm)-- (ART)-- (ARX) -- (BRX) arc (0:90: 2.5cm) -- +(-4,0,0) coordinate[pos=0.25] (h3) coordinate[pos=0.75] (h4) arc (90:180:2.5cm)-- (ALX);
  \filldraw[fill= yellow,  fill opacity=0.3] (h1) -- ++(-1,0,0)  arc (270:180:2.5cm) -- (ELT) arc (180:270: 1cm)-- +(1,0,0);
  \filldraw[fill= green,   fill opacity=0.3] (JLT) -- (ELT) arc (180:270: 1cm)-- +(1,0,0);
  \filldraw[fill= blue,    fill opacity=0.3] (ILT) -- (ELT) arc (180:270: 1cm)-- +(1,0,0);
  \filldraw[fill= purple,  fill opacity=0.3] (HLT) -- (DLT) arc (180:270: 1.5cm)-- +(1,0,0);
  \filldraw[fill= red,     fill opacity=0.3] (GLT) -- (CLT) arc (180:270: 2cm)-- +(1,0,0);
  \filldraw[fill= orange,  fill opacity=0.3] (FLT) -- (BLT) arc (180:270: 2.5cm)-- +(1,0,0);

  \filldraw[fill= yellow,  fill opacity=0.3] (h2) -- ++(+1,0,0)  arc (270:360:2.5cm) -- (ERT) arc (360:270: 1cm)-- +(-1,0,0);
  \filldraw[fill= green,   fill opacity=0.3] (JRT) -- (ERT) arc (360:270: 1cm)-- +(-1,0,0);
  \filldraw[fill= blue,    fill opacity=0.3] (IRT) -- (ERT) arc (360:270: 1cm)-- +(-1,0,0);
  \filldraw[fill= purple,  fill opacity=0.3] (HRT) -- (DRT) arc (360:270: 1.5cm)-- +(-1,0,0);
  \filldraw[fill= red,     fill opacity=0.3] (GRT) -- (CRT) arc (360:270: 2cm)-- +(-1,0,0);
  \filldraw[fill= orange,  fill opacity=0.3] (FRT) -- (BRT) arc (360:270: 2.5cm)-- +(-1,0,0);

  \filldraw[fill= yellow,  fill opacity=0.3] (h3) -- ++(+1,0,0)  arc (90:0:2.5cm) -- (ERX) arc (0:90: 1cm)-- +(-1,0,0);
  \filldraw[fill= green,   fill opacity=0.3] (JRX) -- (ERX) arc (0:90: 1cm)-- +(-1,0,0);
  \filldraw[fill= blue,    fill opacity=0.3] (IRX) -- (ERX) arc (0:90: 1cm)-- +(-1,0,0);
  \filldraw[fill= purple,  fill opacity=0.3] (HRX) -- (DRX) arc (0:90: 1.5cm)-- +(-1,0,0);
  \filldraw[fill= red,     fill opacity=0.3] (GRX) -- (CRX) arc (0:90: 2cm)-- +(-1,0,0);
  \filldraw[fill= orange,  fill opacity=0.3] (FRX) -- (BRX) arc (0:90: 2.5cm)-- +(-1,0,0);
  
  \filldraw[fill= yellow,  fill opacity=0.3] (h4) -- ++(-1,0,0)  arc (90:180:2.5cm) -- (ELX) arc (180:90: 1cm)-- +(+1,0,0);
  \filldraw[fill= green,   fill opacity=0.3] (JLX) -- (ELX) arc (180:90: 1cm)-- +(1,0,0);
  \filldraw[fill= blue,    fill opacity=0.3] (ILX) -- (ELX) arc (180:90: 1cm)-- +(1,0,0);
  \filldraw[fill= purple,  fill opacity=0.3] (HLX) -- (DLX) arc (180:90: 1.5cm)-- +(1,0,0);
  \filldraw[fill= red,     fill opacity=0.3] (GLX) -- (CLX) arc (180:90: 2cm)-- +(1,0,0);
  \filldraw[fill= orange,  fill opacity=0.3] (FLX) -- (BLX) arc (180:90: 2.5cm)-- +(1,0,0);
  
  \draw[dotted] (FRT) -- +(-1,0,0);
  \draw[dotted] (GRT) -- +(-1,0,0);
  \draw[dotted] (HRT) -- +(-1,0,0);
  \draw[dotted] (IRT) -- +(-1,0,0);
  \draw[dotted] (JRT) -- +(-1,0,0);
  \draw[dotted] (FLT) -- +(+1,0,0);
  \draw[dotted] (GLT) -- +(+1,0,0);
  \draw[dotted] (HLT) -- +(+1,0,0);
  \draw[dotted] (ILT) -- +(+1,0,0);
  \draw[dotted] (JLT) -- +(+1,0,0);
  \draw[dotted] (FRX) -- +(-1,0,0);
  \draw[dotted] (GRX) -- +(-1,0,0);
  \draw[dotted] (HRX) -- +(-1,0,0);
  \draw[dotted] (IRX) -- +(-1,0,0);
  \draw[dotted] (JRX) -- +(-1,0,0);
  \draw[dotted] (FLX) -- +(+1,0,0);
  \draw[dotted] (GLX) -- +(+1,0,0);
  \draw[dotted] (HLX) -- +(+1,0,0);
  \draw[dotted] (ILX) -- +(+1,0,0);
  \draw[dotted] (JLX) -- +(+1,0,0);
  \node[font=\tiny] at (0,0,0) {$k$};
\end{scope}

==> sym_gen-digon.tex <==
\tdplotsetmaincoords{70}{0}
\begin{scope}[tdplot_main_coords]
  \coordinate (ALT) at (-5  ,+0  , +3);
  \coordinate (BLT) at (-4.5,+0  , +3);
  \coordinate (CLT) at (-4  ,+0.5, +3);
  \coordinate (DLT) at (-3.5,+1  , +3);
  \coordinate (ELT) at (-3  ,+1.5, +3);
  \coordinate (FLT) at (-3  ,-1.80,+3);
  \coordinate (GLT) at (-2.5,-1.00,+3);
  \coordinate (HLT) at (-2  ,-0.20,+3);
  \coordinate (ILT) at (-1.5, 0.6 ,+3);
  \coordinate (JLT) at (-1  , 1.4 ,+3);
  % \draw (ALT) -- (BLT) -- (CLT) -- (DLT) -- (ELT);
  % \draw (BLT) -- (FLT);
  % \draw (CLT) -- (GLT);
  % \draw (DLT) -- (HLT);
  % \draw (ELT) -- (ILT);
  % \draw (ELT) -- (JLT);
  \coordinate (ART) at (+5  ,+0  , +3);
  \coordinate (BRT) at (+4.5,+0  , +3);
  \coordinate (CRT) at (+4  ,+0.5, +3);
  \coordinate (DRT) at (+3.5,+1  , +3);
  \coordinate (ERT) at (+3  ,+1.5, +3);
  \coordinate (FRT) at (+3  ,-1.80,+3);
  \coordinate (GRT) at (+2.5,-1.00,+3);
  \coordinate (HRT) at (+2  ,-0.20,+3);
  \coordinate (IRT) at (+1.5, 0.6 ,+3);
  \coordinate (JRT) at (+1  , 1.4 ,+3);
  % \draw (ART) -- (BRT) -- (CRT) -- (DRT) -- (ERT);
  % \draw (BRT) -- (FRT);
  % \draw (CRT) -- (GRT);
  % \draw (DRT) -- (HRT);
  % \draw (ERT) -- (IRT);
  % \draw (ERT) -- (JRT);
  \coordinate (ALX) at (-5  ,+0  , -3);
  \coordinate (BLX) at (-4.5,+0  , -3);
  \coordinate (CLX) at (-4  ,+0.5, -3);
  \coordinate (DLX) at (-3.5,+1  , -3);
  \coordinate (ELX) at (-3  ,+1.5, -3);
  \coordinate (FLX) at (-3  ,-1.80,-3);
  \coordinate (GLX) at (-2.5,-1.00,-3);
  \coordinate (HLX) at (-2  ,-0.20,-3);
  \coordinate (ILX) at (-1.5, 0.6 ,-3);
  \coordinate (JLX) at (-1  , 1.4 ,-3);
  % \draw (ALX) -- (BLX) -- (CLX) -- (DLX) -- (ELX);
  % \draw (BLX) -- (FLX);
  % \draw (CLX) -- (GLX);
  % \draw (DLX) -- (HLX);
  % \draw (ELX) -- (ILX);
  % \draw (ELX) -- (JLX);
  \coordinate (ARX) at (+5  ,+0  , -3);
  \coordinate (BRX) at (+4.5,+0  , -3);
  \coordinate (CRX) at (+4  ,+0.5, -3);
  \coordinate (DRX) at (+3.5,+1  , -3);
  \coordinate (ERX) at (+3  ,+1.5, -3);
  \coordinate (FRX) at (+3  ,-1.80,-3);
  \coordinate (GRX) at (+2.5,-1.00,-3);
  \coordinate (HRX) at (+2  ,-0.20,-3);
  \coordinate (IRX) at (+1.5, 0.6 ,-3);
  \coordinate (JRX) at (+1  , 1.4 ,-3);
  % \draw (ARX) -- (BRX) -- (CRX) -- (DRX) -- (ERX);
  % \draw (BRX) -- (FRX);
  % \draw (CRX) -- (GRX);
  % \draw (DRX) -- (HRX);
  % \draw (ERX) -- (IRX);
%  \draw (ERX) -- (JRX);
  \filldraw[fill= yellow, fill opacity=0.3] (ERT) -- (DRT) -- (CRT) -- (BRT) -- (ART) -- (ARX) -- (BRX) -- (CRX) -- (DRX) -- (ERX)-- (ERT);
  \filldraw[fill= green,  fill opacity=0.3] (JRT) -- (ERT) -- (ERX) -- (JRX);
  \filldraw[fill= blue,   fill opacity=0.3] (IRT) -- (ERT) -- (ERX) -- (IRX);
  \filldraw[fill= purple, fill opacity=0.3] (HRT) -- (DRT) -- (DRX) -- (HRX);
  \filldraw[fill= red,    fill opacity=0.3] (GRT) -- (CRT) -- (CRX) -- (GRX);
  \filldraw[fill= orange, fill opacity=0.3] (FRT) -- (BRT) -- (BRX) -- (FRX);
  \filldraw[fill= yellow, fill opacity=0.3] (ELT) -- (DLT) -- (CLT) -- (BLT) -- (ALT) -- (ALX) -- (BLX) -- (CLX) -- (DLX) -- (ELX)-- (ELT);
  \filldraw[fill= green,  fill opacity=0.3] (JLT) -- (ELT) -- (ELX) -- (JLX);
  \filldraw[fill= blue,   fill opacity=0.3] (ILT) -- (ELT) -- (ELX) -- (ILX);
  \filldraw[fill= purple, fill opacity=0.3] (HLT) -- (DLT) -- (DLX) -- (HLX);
  \filldraw[fill= red,    fill opacity=0.3] (GLT) -- (CLT) -- (CLX) -- (GLX);
  \filldraw[fill= orange, fill opacity=0.3] (FLT) -- (BLT) -- (BLX) -- (FLX);
  \draw[dotted] (FRT) -- +(-1,0,0);
  \draw[dotted] (GRT) -- +(-1,0,0);
  \draw[dotted] (HRT) -- +(-1,0,0);
  \draw[dotted] (IRT) -- +(-1,0,0);
  \draw[dotted] (JRT) -- +(-1,0,0);
  \draw[dotted] (FLT) -- +(+1,0,0);
  \draw[dotted] (GLT) -- +(+1,0,0);
  \draw[dotted] (HLT) -- +(+1,0,0);
  \draw[dotted] (ILT) -- +(+1,0,0);
  \draw[dotted] (JLT) -- +(+1,0,0);
  \draw[dotted] (FRX) -- +(-1,0,0);
  \draw[dotted] (GRX) -- +(-1,0,0);
  \draw[dotted] (HRX) -- +(-1,0,0);
  \draw[dotted] (IRX) -- +(-1,0,0);
  \draw[dotted] (JRX) -- +(-1,0,0);
  \draw[dotted] (FLX) -- +(+1,0,0);
  \draw[dotted] (GLX) -- +(+1,0,0);
  \draw[dotted] (HLX) -- +(+1,0,0);
  \draw[dotted] (ILX) -- +(+1,0,0);
  \draw[dotted] (JLX) -- +(+1,0,0);
  \node[font=\tiny] at (-4.75,0,0) {$k$};
  \node[font=\tiny] at (+4.75,0,0) {$k$};
\end{scope}

==> sym_introtheta.tex <==
\begin{scope}[scale=2]
  \coordinate (A) at (180:1);
  \coordinate (B) at (70:0.6);
  \coordinate (C) at (0:1);
  \coordinate (D) at (-110:0.6);
  \coordinate (E) at (-90:1.2);
  \coordinate (z) at (150:0.4);
  \coordinate (x) at (0:0.6);
  \coordinate (y) at (-80:0.3);
  \draw[thick] (B)  .. controls +(0,-0.5) and +(0.2, 0) .. (E)  .. controls +(-0.2,0) and +(0, -0.3) .. (D);
  \fill[blue,opacity= 0.4] (B)  .. controls +(0,-0.5) and +(0.2, 0) .. (E)  .. controls +(-0.2,0) and +(0, -0.3) .. (D) -- (B); 
  \fill[blue, opacity= 0.4] (D)  .. controls +(0.5,0) and +(0, -0.4) .. (C)  .. controls +(0,-0.5) and +(0.5, 0) .. (E) .. controls +(-0.2,0) and +(0, -0.3) .. (D);
  \fill[blue, opacity= 0.4] (B)  .. controls +(0.5,0) and +(0, 0.4) .. (C)  .. controls +(0,-0.5) and +(0.5, 0) .. (E) .. controls +(0.2,0) and +(0, -0.3) .. (B);
  \fill[red, opacity= 0.4] (D)  .. controls +(-0.5,0) and +(0, -0.4) .. (A)  .. controls +(0,-0.5) and +(-0.5, 0) .. (E) .. controls +(-0.2,0) and +(0, -0.3) .. (D);
  \fill[red, opacity= 0.4] (B)  .. controls +(-0.5,0) and +(0, 0.4) .. (A)  .. controls +(0,-0.5) and +(-0.5, 0) .. (E) .. controls +(+0.2,0) and +(0, -0.3) .. (B);
  \draw[thick, ->-] (D) --(B) node [pos=0.5, left] {$\scriptstyle{1}$};
  \draw[->-, thick] (B)  .. controls +(-0.5,0) and +(0, 0.4) .. (A) node[ pos =0.8, left] {$\scriptstyle{2}$} .. controls  +(0, -0.4) and +(-0.5,0) .. (D);
  \draw[->-, thick] (D)  .. controls +(+0.5,0) and +(0, -0.4) .. (C) node[right, pos=0.8] {$\scriptstyle{1}$}  .. controls +(0,0.4) and +(0.5, 0) .. (B);
  \draw (z) circle (0.07cm); 
  \node at (z) {$\scriptstyle{z}$};
  \draw (x) circle (0.07cm); 
  \node at (x) {$\scriptstyle{x}$};
  \draw (y) circle (0.07cm); 
  \node at (y) {$\scriptstyle{y}$};
\end{scope}

==> sym_kclosedboundary.tex <==
 \begin{scope}[scale=0.5]
\draw[>->] (0,0) node[right] {$k$} -- (0,1) .. controls +(0,0) and +(0, -0.5) .. (-2,5) node[left] {$k_1$};
\draw[->] (0,1)  .. controls +(0,0) and +(0, -0.5) ..(2,5) node[right] {$k_l$};
%\draw[->] (1.5,4).. controls +(0,0) and +(0, -0.5) ..  (1,5);
\node at (1,5) {$\dots$};
\draw[->] (1,3)  .. controls +(0,0) and +(0, -0.5) ..(0,5);
\draw[->] (0.5,2) .. controls +(0,0) and +(0, -0.5) .. (-1,5);
\end{scope}

\begin{scope}[yshift= 5cm, xscale =0.5, yscale=-0.5]
\draw[<-] (0,0) node[right] {$k$} -- (0,1) .. controls +(0,0) and +(0, -0.5) .. (-2,5);%ode[left] {$k_1$};
\draw (0,1)  .. controls +(0,0) and +(0, -0.5) ..(2,5);
%\draw[->] (1.5,4).. controls +(0,0) and +(0, -0.5) ..  (1,5);
\node at (1,5) {$\dots$};
\draw (1,3)  .. controls +(0,0) and +(0, -0.5) ..(0,5);
\draw (0.5,2) .. controls +(0,0) and +(0, -0.5) .. (-1,5);
\end{scope}


%  \draw[->-] (135:2) arc (135:225:2) node[midway, right] {$k_1$};

==> sym_mergeBL.tex <==
%\begin{scope}
% \draw[->] (0,0) -- (0,0.5) node [at end, above] {$a+b$};  
% \draw[>-] (-0.5, -0.5) -- (0,0) node [at start, below] {$a$};  
% \draw[>-] (+0.5, -0.5) -- (0,0) node [at start, below] {$b$};  
\begin{scope}[yscale = 1]
\draw[->] (0,0) -- (0,0.5) node [at end, above] {$a+b$};  
\draw[>-] (-0.5, -0.5) -- (0,0) node [at start, below] {$a$};  
\draw[>-] (+0.5, -0.5) -- (0,0) node [at start, below] {$b$};  
\draw[->] (+1.5, -0.5) -- ++(0,1);% node [at start, below] {$b$};  
\draw[->] (+3,   -0.5) -- ++(0,1);% node [at start, below] {$b$};  
\draw[->] (-1.5, -0.5) -- ++(0,1);% node [at start, below] {$b$};  
\draw[->] (-3,   -0.5) -- ++(0,1);% node [at start, below] {$b$};  
\node at (2.35, 0) {$\dots$};
\node at (-2.35, 0) {$\dots$};
\end{scope}


==> sym_splitBL.tex <==
%\begin{scope}
% \draw[->] (0,0) -- (0,0.5) node [at end, above] {$a+b$};  
% \draw[>-] (-0.5, -0.5) -- (0,0) node [at start, below] {$a$};  
% \draw[>-] (+0.5, -0.5) -- (0,0) node [at start, below] {$b$};  
\begin{scope}[yscale = -1]
\draw[-<] (0,0) -- (0,0.5) node [at end, below] {$a+b$};  
\draw[<-] (-0.5, -0.5) -- (0,0) node [at start, above] {$a$};  
\draw[<-] (+0.5, -0.5) -- (0,0) node [at start, above] {$b$};  

\draw[<-] (+1.5, -0.5) -- ++(0,1);% node [at start, below] {$b$};  
\draw[<-] (+3,   -0.5) -- ++(0,1);% node [at start, below] {$b$};  
\draw[<-] (-1.5, -0.5) -- ++(0,1);% node [at start, below] {$b$};  
\draw[<-] (-3,   -0.5) -- ++(0,1);% node [at start, below] {$b$};  
\node at (2.35, 0) {$\dots$};
\node at (-2.35, 0) {$\dots$};
\end{scope}


==> sym_squareMOYsx1.tex <==
\begin{scope}
\coordinate (A) at (-1,-1);
\coordinate (B) at (1,-1);
\coordinate (C) at (1,1);
\coordinate (D) at (-1,1);
\coordinate (a) at (-.5,-.5);
\coordinate (b) at (.6,-.6);
\coordinate (c) at (.6,.6);
\coordinate (d) at (-.5,.5);
\draw[->] (A) -- (a) node[at start, below] {\tiny{$n$}};
\draw[->] (c) -- (C) node[at end, above ] {\tiny{$n$}};
\draw[->] (B) -- (b) node[at start , below ] {\tiny{$m$}};
\draw[->] (d) -- (D) node[at end, above] {\tiny{$m$}};
\draw[<-] (c) -- (d) node[midway, above,sloped] {\tiny{$n+s_x-m$}};
\draw[<-] (a) -- (b) node[midway, below,sloped] {\tiny{$s_x$}};
\draw[->] (a) -- (d) node[midway, left] {\tiny{$n+s_x$}};
\draw[->] (b) -- (c) node[midway, right] {\tiny{$m-s_x$}};
\end{scope}


==> sym_squareMOYsx2.tex <==
\begin{scope}[xscale=1]
\coordinate (A) at (-1,-1);
\coordinate (B) at (1,-1);
\coordinate (C) at (1,1);
\coordinate (D) at (-1,1);
\coordinate (a) at (-.6,-.6);
\coordinate (b) at (.5,-.5);
\coordinate (c) at (.5,.5);
\coordinate (d) at (-.6,.6);
\draw[->] (A) -- (a) node[at start, below] {\tiny{$n$}};
\draw[->] (c) -- (C) node[at end, above ] {\tiny{$n$}};
\draw[->] (B) -- (b) node[at start , below ] {\tiny{$m$}};
\draw[->] (d) -- (D) node[at end, above] {\tiny{$m$}};
\draw[->] (c) -- (d) node[midway, above,sloped] {\tiny{$m+s_x-n$}};
\draw[->] (a) -- (b) node[midway, below,sloped] {\tiny{$s_x$}};
\draw[->] (a) -- (d) node[midway, left] {\tiny{$n-s_x$}};
\draw[->] (b) -- (c) node[midway, right] {\tiny{$m+s_x$}};
\end{scope}


==> sym_squareMOYsx3.tex <==
\begin{scope}
\coordinate (A) at (-1,-1);
\coordinate (B) at (1,-1);
\coordinate (C) at (1,1);
\coordinate (D) at (-1,1);
\coordinate (a) at (-.5,-.5);
\coordinate (b) at (.6,-.6);
\coordinate (c) at (.6,.6);
\coordinate (d) at (-.5,.5);
\draw[->] (A) -- (a) node[at start, below] {\tiny{$n$}};
\draw[->] (c) -- (C) node[at end, above ] {\tiny{$n$}};
\draw[->] (B) -- (b) node[at start , below ] {\tiny{$m$}};
\draw[->] (d) -- (D) node[at end, above] {\tiny{$m$}};
\draw[<-] (c) -- (d) node[midway, above,sloped] {\tiny{$n-s_x-m$}};
\draw[<-] (a) -- (b) node[midway, below, sloped] {\tiny{$-s_x$}};
\draw[->] (a) -- (d) node[midway, left] {\tiny{$n-s_x$}};
\draw[->] (b) -- (c) node[midway, right] {\tiny{$m+s_x$}};
\end{scope}


==> sym_squareMOYsx4.tex <==
\begin{scope}[xscale=1]
\coordinate (A) at (-1,-1);
\coordinate (B) at (1,-1);
\coordinate (C) at (1,1);
\coordinate (D) at (-1,1);
\coordinate (a) at (-.6,-.6);
\coordinate (b) at (.5,-.5);
\coordinate (c) at (.5,.5);
\coordinate (d) at (-.6,.6);
\draw[->] (A) -- (a) node[at start, below] {\tiny{$n$}};
\draw[->] (c) -- (C) node[at end, above ] {\tiny{$n$}};
\draw[->] (B) -- (b) node[at start , below ] {\tiny{$m$}};
\draw[->] (d) -- (D) node[at end, above] {\tiny{$m$}};
\draw[->] (c) -- (d) node[midway, above, sloped] {\tiny{$m-s_x-n$}};
\draw[->] (a) -- (b) node[midway, below, sloped] {\tiny{$-s_x$}};
\draw[->] (a) -- (d) node[midway, left] {\tiny{$n+s_x$}};
\draw[->] (b) -- (c) node[midway, right] {\tiny{$m-s_x$}};
\end{scope}


==> sym_tubeexample.tex <==
\begin{scope}[yscale =0.5]
\begin{scope}[yshift=4cm]
\coordinate (A) at (-70:1.25 );
\coordinate (A2) at (-110:1.25 );
\end{scope}
\begin{scope}[yshift=2cm]
\coordinate (B) at (-135:1.25);
\coordinate (B2) at (-45:1.25);
\end{scope}
\draw[dashed] (0, -3) -- (0,7);
\draw (-2,0) arc (-180:0:2cm and 2cm);
\draw[dotted] (-2,0) arc (180:0:2cm and 2cm);
\draw[dotted] (0,0) circle (0.5cm and 0.5cm);
\draw (-2, 0) -- +(0,4);
\draw ( 2, 0) -- +(0,4);
\draw[dotted] ( -0.5, 0) -- +(0,4);
\draw[dotted] ( +0.5, 0) -- +(0,4);
\draw[red!50!black, thick] (1.25,0) arc (0:360:1.25cm) node[above, pos =0.8, font= \tiny] {\tiny{$2$}};
\draw[thick] (1.25,2) arc (0: -45:1.25cm)  .. controls +(-0.2,-0.2) and +(0, -0.3) .. (A) arc (-70:-110:1.25) .. controls +(0,-0.3) and +(0.2, -0.2) .. (B)  arc  (-135:-360:1.25cm); 
\fill[red, opacity =0.3] (-1.25,0) arc (180:0:1.25cm) -- +(0,2) arc (0:180:1.25cm) --cycle; 
\fill[red, opacity =0.3] (-1.25,0) arc (-180:0:1.25cm) -- +(0,2) arc (0: -45:1.25cm)  .. controls +(-0.2,-0.2) and +(0, -0.3) .. (A) arc (-70:-110:1.25) .. controls +(0,-0.3) and +(0.2, -0.2) .. (B)  arc  (-135:-180:1.25cm) -- cycle; 
\fill[green, opacity=0.3] (-1.25,2) arc (180:0:1.25cm) -- +(0.5,2) arc (0:180:1.75cm) --cycle; 
\fill[blue, opacity=0.3] (-1.25,2) arc (180:0:1.25cm) -- +(-0.5,2) arc (0:180:0.75cm) --cycle; 
\fill[green, opacity=0.3] (-1.25,2) arc (-180:-135:1.25cm)   .. controls +(0.2,-0.2) and +(0,-0.3)  .. (A2)  .. controls +(-0. 5,-0.5) and +(0,-0.5) .. (-1.75, 4) -- cycle;
\fill[green, opacity=0.3] (1.25,2) arc (0:-45:1.25cm)   .. controls +(-0.2,-0.2) and +(0,-0.3)  .. (A)  .. controls +(0. 5,-0.5) and +(0,-0.5) .. (1.75, 4) -- cycle;
\fill[blue, opacity=0.3] (-1.25,2) arc (-180:-135:1.25cm)   .. controls +(0.2,-0.2) and +(0,-0.3)  .. (A2)  .. controls +(-0.3, +0.3) and +(0,-0.3) .. (-0.75, 4) -- cycle;
\fill[blue, opacity=0.3] (1.25,2) arc      (0:-45:1.25cm)   .. controls +(-0.2,-0.2) and +(0,-0.3)  .. (A)  .. controls +(0. 3,0.3) and +(0,-0.3) .. (0.75, 4) -- cycle;
\draw[thick,blue!50!black] (A)  .. controls +(0. 3,0.3) and +(0,-0.3) .. (0.75, 4) node[midway, below, font = \tiny] {$1$}  arc (0:180:0.75) .. controls +(0,-0.3) and +(-0.3, 0.3) .. (A2); 
\draw[thick,green!50!black] (A)  .. controls +(0.5,-0.5) and +(0,-0.5) .. (1.75, 4) arc (0:180:1.75) node[pos=0.4, below, font= \tiny] {$1$} .. controls +(0,-0.5) and +(-0.5, -0.5) .. (A2); 
\draw (0,4) circle (2cm and 2cm);
\draw (0,4) circle (0.5cm and 0.5cm);
\end{scope}

==> sym_tubeexampletalk.tex <==
\begin{scope}[yscale =0.5]
\begin{scope}[yshift=4cm]
\coordinate (A) at (-70:1.25 );
\coordinate (A2) at (-110:1.25 );
\end{scope}
\begin{scope}[yshift=2cm]
\coordinate (B) at (-135:1.25);
\coordinate (B2) at (-45:1.25);
\end{scope}
\draw[dashed] (0, -3) -- (0,7);
\draw (-2,0) arc (-180:0:2cm and 2cm);
\draw[dotted] (-2,0) arc (180:0:2cm and 2cm);
\draw[dotted] (0,0) circle (0.5cm and 0.5cm);
\draw (-2, 0) -- +(0,4);
\draw ( 2, 0) -- +(0,4);
\draw[dotted] ( -0.5, 0) -- +(0,4);
\draw[dotted] ( +0.5, 0) -- +(0,4);
\draw[red!50!black, thick] (1.25,0) arc (0:360:1.25cm);% node[above, pos =0.8, font= \tiny] {\tiny{$2$}};
\draw[thick] (1.25,2) arc (0: -45:1.25cm)  .. controls +(-0.2,-0.2) and +(0, -0.3) .. (A) arc (-70:-110:1.25) .. controls +(0,-0.3) and +(0.2, -0.2) .. (B)  arc  (-135:-360:1.25cm); 
\fill[red, opacity =0.3] (-1.25,0) arc (180:0:1.25cm) -- +(0,2) arc (0:180:1.25cm) --cycle; 
\fill[red, opacity =0.3] (-1.25,0) arc (-180:0:1.25cm) -- +(0,2) arc (0: -45:1.25cm)  .. controls +(-0.2,-0.2) and +(0, -0.3) .. (A) arc (-70:-110:1.25) .. controls +(0,-0.3) and +(0.2, -0.2) .. (B)  arc  (-135:-180:1.25cm) -- cycle; 
\fill[green, opacity=0.3] (-1.25,2) arc (180:0:1.25cm) -- +(0.5,2) arc (0:180:1.75cm) --cycle; 
\fill[blue, opacity=0.3] (-1.25,2) arc (180:0:1.25cm) -- +(-0.5,2) arc (0:180:0.75cm) --cycle; 
\fill[green, opacity=0.3] (-1.25,2) arc (-180:-135:1.25cm)   .. controls +(0.2,-0.2) and +(0,-0.3)  .. (A2)  .. controls +(-0. 5,-0.5) and +(0,-0.5) .. (-1.75, 4) -- cycle;
\fill[green, opacity=0.3] (1.25,2) arc (0:-45:1.25cm)   .. controls +(-0.2,-0.2) and +(0,-0.3)  .. (A)  .. controls +(0. 5,-0.5) and +(0,-0.5) .. (1.75, 4) -- cycle;
\fill[blue, opacity=0.3] (-1.25,2) arc (-180:-135:1.25cm)   .. controls +(0.2,-0.2) and +(0,-0.3)  .. (A2)  .. controls +(-0.3, +0.3) and +(0,-0.3) .. (-0.75, 4) -- cycle;
\fill[blue, opacity=0.3] (1.25,2) arc      (0:-45:1.25cm)   .. controls +(-0.2,-0.2) and +(0,-0.3)  .. (A)  .. controls +(0. 3,0.3) and +(0,-0.3) .. (0.75, 4) -- cycle;
\draw[thick,blue!50!black] (A)  .. controls +(0. 3,0.3) and +(0,-0.3) .. (0.75, 4) %node[midway, below, font = \tiny] {$1$}  
arc (0:180:0.75) .. controls +(0,-0.3) and +(-0.3, 0.3) .. (A2); 
\draw[thick,green!50!black] (A)  .. controls +(0.5,-0.5) and +(0,-0.5) .. (1.75, 4) arc (0:180:1.75) 
%node[pos=0.4, below, font= \tiny] {$1$} 
.. controls +(0,-0.5) and +(-0.5, -0.5) .. (A2); 
\draw (0,4) circle (2cm and 2cm);
\draw (0,4) circle (0.5cm and 0.5cm);
\end{scope}
